On the Origin of Linearity and Unitarity in Quantum Theory

We reconstruct the transformations of quantum theory using a physically motivated postulate. This postulate states that transformations should be locally applicable, and recovers the linear isometries from pure quantum theory, as well as the completely positive, trace-preserving maps from mixed quantum theory. Notably, in the pure case, linearity with respect to the superposition rule and reversibility are both derived from this locality principle.

==> figs/basic_update.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (158) at (0.25, 1) {$A$};
		\node [style={qwhite_dot}] (162) at (0, -1.75) {$\psi$};
		\node [style={white_dot}] (168) at (0, -0.5) {$\mathbb{m}$};
		\node [style=none] (169) at (0, 0.75) {};
		\node [style=none] (170) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (169.center) to (168);
		\draw (168) to (170.center);
		\draw [style=new edge style 0] (168) to (162);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/basic_update_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (158) at (0.5, 0.25) {$A$};
		\node [style=none] (162) at (0, -1.5) {};
		\node [style={qwhite_dot}] (168) at (0, -0.25) {$ \ \mathbb{m} \ $};
		\node [style=none] (169) at (0, 1) {};
		\node [style=none] (170) at (0.5, -0.75) {};
		\node [style=none] (173) at (0.25, 1) {};
		\node [style=none] (175) at (0.25, 1.5) {};
		\node [style=none] (181) at (0, 1.25) {$s '$};
		\node [style=none] (182) at (-0.25, 1) {};
		\node [style=none] (183) at (-0.25, 1.5) {};
		\node [style=none] (184) at (0.25, -2) {};
		\node [style=none] (185) at (0.25, -1.5) {};
		\node [style=none] (186) at (0, -1.75) {$s$};
		\node [style=none] (187) at (-0.25, -2) {};
		\node [style=none] (188) at (-0.25, -1.5) {};
		\node [style=none] (189) at (-1.25, -0.25) {$p(s, \mathbb{m})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (169.center) to (168);
		\draw [style=double edge] (168) to (170.center);
		\draw [style=new edge style 0] (168) to (162.center);
		\draw [bend left=90, looseness=1.50] (175.center) to (173.center);
		\draw [bend right=90, looseness=1.50] (183.center) to (182.center);
		\draw (183.center) to (175.center);
		\draw (182.center) to (173.center);
		\draw [bend left=90, looseness=1.50] (185.center) to (184.center);
		\draw [bend right=90, looseness=1.50] (188.center) to (187.center);
		\draw (188.center) to (185.center);
		\draw (187.center) to (184.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bell_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (168) at (0, 0.25) {};
		\node [style=whitephase] (169) at (2.5, 0.25) {};
		\node [style=none] (184) at (2.75, -0.25) {};
		\node [style=none] (185) at (2.75, 0.75) {};
		\node [style=none] (187) at (-0.25, -0.25) {};
		\node [style=none] (188) at (-0.25, 0.75) {};
		\node [style=none] (194) at (-3.25, -0.5) {\textit{Bell-State}};
		\node [style=none] (198) at (-2.75, -0.75) {};
		\node [style=none] (199) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (168) to (169);
		\draw [style=dottededge, bend left=90, looseness=1.50] (185.center) to (184.center);
		\draw [style=dottededge, bend right=90, looseness=1.50] (188.center) to (187.center);
		\draw [style=dottededge] (188.center) to (185.center);
		\draw [style=dottededge] (187.center) to (184.center);
		\draw [style=new edge style 0, bend left=15] (199.center) to (198.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bell_state_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (168) at (0, 0.25) {};
		\node [style=whitephase] (169) at (2.5, 0.25) {};
		\node [style=none] (194) at (-3, -0.5) {\textit{Bell state}};
		\node [style=none] (198) at (-2.5, -0.75) {};
		\node [style=none] (199) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, bend left=15] (199.center) to (198.center);
		\draw [style=dottededge, bend right=15] (168) to (169);
		\draw [style=dottededge, bend left=15] (168) to (169);
		\draw [style=dottededge] (168) to (169);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/big_proof.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1) {};
		\node [style=none] (1) at (7.25, 1) {};
		\node [style=none] (2) at (2.25, 0.25) {};
		\node [style=none] (3) at (6.75, 0.25) {};
		\node [style=none] (4) at (6.75, -2.25) {};
		\node [style=none] (5) at (2.25, -2.25) {};
		\node [style=none] (6) at (1.75, -2.75) {};
		\node [style=none] (7) at (7.25, -2.75) {};
		\node [style=none] (8) at (3.25, 0.65) {$\mathscr{L}_{XA'X'}$};
		\node [style=none] (9) at (2.75, 5.75) {};
		\node [style=none] (10) at (2.75, 1) {};
		\node [style=none] (11) at (3.75, 5.75) {};
		\node [style=none] (12) at (3.75, 1) {};
		\node [style=none] (13) at (2.75, 0.25) {};
		\node [style=none] (14) at (3.75, 0.25) {};
		\node [style=none] (15) at (2.5, -1.25) {};
		\node [style=none] (16) at (4, -1.25) {};
		\node [style=none] (17) at (2.75, -1.25) {};
		\node [style=none] (18) at (3.75, 0.25) {};
		\node [style=none] (19) at (3.25, -1.5) {$\Phi^+$};
		\node [style=none] (20) at (5.25, 1) {};
		\node [style=none] (21) at (5.25, 0.25) {};
		\node [style=none] (22) at (5, -1.25) {};
		\node [style=none] (23) at (6.5, -1.25) {};
		\node [style=none] (24) at (5.25, 0.25) {};
		\node [style=none] (25) at (6.25, -1.25) {};
		\node [style=none] (26) at (5.75, -1.5) {$\Phi^+$};
		\node [style=none] (27) at (6.25, 1) {};
		\node [style=none] (28) at (6.25, 0.25) {};
		\node [style=none] (29) at (5.25, 1.5) {};
		\node [style=none] (30) at (6.25, 1.5) {};
		\node [style=none] (31) at (2.5, -1) {$A$};
		\node [style=none] (32) at (3.5, -1) {$A'$};
		\node [style=none] (33) at (5, -1) {$X$};
		\node [style=none] (34) at (6, -1) {};
		\node [style=none] (35) at (6, -1) {};
		\node [style=none] (36) at (6, -1) {$X'$};
		\node [style=none] (37) at (3.75, -1.25) {};
		\node [style=none] (38) at (3.75, -0.75) {};
		\node [style=none] (39) at (5.25, -1.25) {};
		\node [style=none] (40) at (5.25, -0.75) {};
		\node [style=none] (41) at (5, 3.25) {};
		\node [style=none] (42) at (6.5, 3.25) {};
		\node [style=none] (43) at (5.25, 3.25) {};
		\node [style=none] (44) at (6.25, 1.5) {};
		\node [style=none] (45) at (5.75, 3.5) {$\Phi^+$};
		\node [style=none] (46) at (7.5, 3.25) {};
		\node [style=none] (47) at (9, 3.25) {};
		\node [style=none] (48) at (7.75, 1.5) {};
		\node [style=none] (49) at (8.75, 3.25) {};
		\node [style=none] (50) at (8.25, 3.5) {$\Phi^+$};
		\node [style=none] (51) at (5, 3) {$A'$};
		\node [style=none] (52) at (6, 3) {$A''$};
		\node [style=none] (53) at (7.5, 3) {$X'$};
		\node [style=none] (54) at (8.5, 3) {};
		\node [style=none] (55) at (8.5, 3) {};
		\node [style=none] (56) at (8.5, 3) {$X''$};
		\node [style=none] (57) at (6.25, 3.25) {};
		\node [style=none] (58) at (6.25, 2.5) {};
		\node [style=none] (59) at (7.75, 3.25) {};
		\node [style=none] (60) at (7.75, 2.5) {};
		\node [style=none] (61) at (7.75, -4.25) {};
		\node [style=none] (62) at (2.5, 5.25) {$B$};
		\node [style=none] (63) at (3.5, 5.25) {$X$};
		\node [style=none] (64) at (8.75, -4.25) {};
		\node [style=none] (65) at (7.5, -4.25) {};
		\node [style=none] (66) at (9, -4.25) {};
		\node [style=none] (67) at (7.75, -4.25) {};
		\node [style=none] (68) at (8.25, -4.5) {$\psi$};
		\node [style=none] (69) at (8.75, -4.25) {};
		\node [style=none] (70) at (7.5, -3.75) {$A''$};
		\node [style=none] (71) at (8.5, -3.75) {$X''$};
		\node [style=none] (72) at (4.5, 4) {$d_Ad_X$};
		\node [style=none] (73) at (1.25, -3.25) {};
		\node [style=none] (74) at (9.5, -3.25) {};
		\node [style=none] (75) at (9.5, 4.5) {};
		\node [style=none] (76) at (1.25, 4.5) {};
		\node [style=none, green] (77) at (0.75, 3.75) {\textcolor[RGB]{214,110,62}{$L$}};
		\node [style=none] (78) at (10.25, 0) {$=$};
		\node [style=none] (79) at (11, 1) {};
		\node [style=none] (80) at (16.5, 1) {};
		\node [style=none] (81) at (11.5, 0.25) {};
		\node [style=none] (82) at (16, 0.25) {};
		\node [style=none] (83) at (16, -2.25) {};
		\node [style=none] (84) at (11.5, -2.25) {};
		\node [style=none] (85) at (11, -2.75) {};
		\node [style=none] (86) at (16.5, -2.75) {};
		\node [style=none] (87) at (12.5, 0.65) {$\mathscr{L}_{XA'X'}$};
		\node [style=none] (88) at (12, 3.25) {};
		\node [style=none] (89) at (12, 1) {};
		\node [style=none] (90) at (13, 3.25) {};
		\node [style=none] (91) at (13, 1) {};
		\node [style=none] (92) at (12, 0.25) {};
		\node [style=none] (93) at (13, 0.25) {};
		\node [style=none] (94) at (11.75, -1.25) {};
		\node [style=none] (95) at (13.25, -1.25) {};
		\node [style=none] (96) at (12, -1.25) {};
		\node [style=none] (97) at (13, 0.25) {};
		\node [style=none] (98) at (12.5, -1.5) {$\Phi^+$};
		\node [style=none] (99) at (14.5, 1) {};
		\node [style=none] (100) at (14.5, 0.25) {};
		\node [style=none] (101) at (14.25, -1.25) {};
		\node [style=none] (102) at (15.75, -1.25) {};
		\node [style=none] (103) at (14.5, 0.25) {};
		\node [style=none] (104) at (15.5, -1.25) {};
		\node [style=none] (105) at (15, -1.5) {$\Phi^+$};
		\node [style=none] (106) at (15.5, 1) {};
		\node [style=none] (107) at (15.5, 0.25) {};
		\node [style=none] (108) at (14.5, 1.5) {};
		\node [style=none] (109) at (15.5, 1.5) {};
		\node [style=none] (110) at (11.75, -1) {$A$};
		\node [style=none] (111) at (12.75, -1) {$A'$};
		\node [style=none] (112) at (14.25, -1) {$X$};
		\node [style=none] (113) at (15.25, -1) {};
		\node [style=none] (114) at (15.25, -1) {};
		\node [style=none] (115) at (15.25, -1) {$X'$};
		\node [style=none] (116) at (13, -1.25) {};
		\node [style=none] (117) at (13, -0.75) {};
		\node [style=none] (118) at (14.5, -1.25) {};
		\node [style=none] (119) at (14.5, -0.75) {};
		\node [style=none] (120) at (14.25, 3.25) {};
		\node [style=none] (121) at (15.75, 3.25) {};
		\node [style=none] (122) at (14.5, 3.25) {};
		\node [style=none] (123) at (15.5, 1.5) {};
		\node [style=none] (124) at (15, 3.5) {$\Phi^+$};
		\node [style=none] (125) at (16.75, 3.25) {};
		\node [style=none] (126) at (18.25, 3.25) {};
		\node [style=none] (127) at (17, 1.5) {};
		\node [style=none] (128) at (18, 3.25) {};
		\node [style=none] (129) at (17.5, 3.5) {$\Phi^+$};
		\node [style=none] (130) at (14.25, 3) {$A'$};
		\node [style=none] (131) at (15.25, 3) {$A''$};
		\node [style=none] (132) at (16.75, 3) {$X'$};
		\node [style=none] (133) at (17.75, 3) {};
		\node [style=none] (134) at (17.75, 3) {};
		\node [style=none] (135) at (17.75, 3) {$X''$};
		\node [style=none] (136) at (15.5, 3.25) {};
		\node [style=none] (137) at (15.5, 2.5) {};
		\node [style=none] (138) at (17, 3.25) {};
		\node [style=none] (139) at (17, 2.5) {};
		\node [style=none] (140) at (17, -1.25) {};
		\node [style=none] (141) at (11.75, 3) {$B$};
		\node [style=none] (142) at (12.75, 3) {$X$};
		\node [style=none] (143) at (18, -1.25) {};
		\node [style=none] (144) at (16.75, -1.25) {};
		\node [style=none] (145) at (18.25, -1.25) {};
		\node [style=none] (146) at (17, -1.25) {};
		\node [style=none] (147) at (17.5, -1.5) {$\psi$};
		\node [style=none] (148) at (18, -1.25) {};
		\node [style=none] (149) at (16.75, -1) {$A''$};
		\node [style=none] (150) at (17.75, -1) {$X''$};
		\node [style=none] (151) at (13.75, 4) {$d_A d_X$};
		\node [style=none] (152) at (0.25, -12.25) {$\stackrel{SL}{=}$};
		\node [style=none] (153) at (1, -11.25) {};
		\node [style=none] (154) at (9.25, -11.25) {};
		\node [style=none] (155) at (1.5, -12) {};
		\node [style=none] (156) at (8.75, -12) {};
		\node [style=none] (157) at (8.75, -14.5) {};
		\node [style=none] (158) at (1.5, -14.5) {};
		\node [style=none] (159) at (1, -15) {};
		\node [style=none] (160) at (9.25, -15) {};
		\node [style=none] (161) at (2.75, -11.6) {$\mathscr{L}_{XA'X'A''X''}$};
		\node [style=none] (162) at (2, -6.75) {};
		\node [style=none] (163) at (2, -11.25) {};
		\node [style=none] (164) at (3, -6.75) {};
		\node [style=none] (165) at (3, -11.25) {};
		\node [style=none] (166) at (2, -12) {};
		\node [style=none] (167) at (3, -12) {};
		\node [style=none] (168) at (1.75, -13.5) {};
		\node [style=none] (169) at (3.25, -13.5) {};
		\node [style=none] (170) at (2, -13.5) {};
		\node [style=none] (171) at (3, -12) {};
		\node [style=none] (172) at (2.5, -13.75) {$\Phi^+$};
		\node [style=none] (173) at (4.5, -11.25) {};
		\node [style=none] (174) at (4.5, -12) {};
		\node [style=none] (175) at (4.25, -13.5) {};
		\node [style=none] (176) at (5.75, -13.5) {};
		\node [style=none] (177) at (4.5, -12) {};
		\node [style=none] (178) at (5.5, -13.5) {};
		\node [style=none] (179) at (5, -13.75) {$\Phi^+$};
		\node [style=none] (180) at (5.5, -11.25) {};
		\node [style=none] (181) at (5.5, -12) {};
		\node [style=none] (182) at (4.5, -10.75) {};
		\node [style=none] (183) at (5.5, -10.75) {};
		\node [style=none] (184) at (1.75, -13.25) {$A$};
		\node [style=none] (185) at (2.75, -13.25) {$A'$};
		\node [style=none] (186) at (4.25, -13.25) {$X$};
		\node [style=none] (187) at (5.25, -13.25) {};
		\node [style=none] (188) at (5.25, -13.25) {};
		\node [style=none] (189) at (5.25, -13.25) {$X'$};
		\node [style=none] (190) at (3, -13.5) {};
		\node [style=none] (191) at (3, -13) {};
		\node [style=none] (192) at (4.5, -13.5) {};
		\node [style=none] (193) at (4.5, -13) {};
		\node [style=none] (194) at (4.25, -9) {};
		\node [style=none] (195) at (5.75, -9) {};
		\node [style=none] (196) at (4.5, -9) {};
		\node [style=none] (197) at (5.5, -10.75) {};
		\node [style=none] (198) at (5, -8.75) {$\Phi^+$};
		\node [style=none] (199) at (6.75, -9) {};
		\node [style=none] (200) at (8.25, -9) {};
		\node [style=none] (201) at (7, -10.75) {};
		\node [style=none] (202) at (8, -9) {};
		\node [style=none] (203) at (7.5, -8.75) {$\Phi^+$};
		\node [style=none] (204) at (4.25, -9.25) {$A'$};
		\node [style=none] (205) at (5.25, -9.25) {$A''$};
		\node [style=none] (206) at (6.75, -9.25) {$X'$};
		\node [style=none] (207) at (7.75, -9.25) {};
		\node [style=none] (208) at (7.75, -9.25) {};
		\node [style=none] (209) at (7.75, -9.25) {$X''$};
		\node [style=none] (210) at (5.5, -9) {};
		\node [style=none] (211) at (5.5, -9.75) {};
		\node [style=none] (212) at (7, -9) {};
		\node [style=none] (213) at (7, -9.75) {};
		\node [style=none] (214) at (7, -13.5) {};
		\node [style=none] (215) at (1.75, -7.25) {$B$};
		\node [style=none] (216) at (2.75, -7.25) {$X$};
		\node [style=none] (217) at (8, -13.5) {};
		\node [style=none] (218) at (6.75, -13.5) {};
		\node [style=none] (219) at (8.25, -13.5) {};
		\node [style=none] (220) at (7, -13.5) {};
		\node [style=none] (221) at (7.5, -13.75) {$\psi$};
		\node [style=none] (222) at (8, -13.5) {};
		\node [style=none] (223) at (6.75, -13.25) {$A''$};
		\node [style=none] (224) at (7.75, -13.25) {$X''$};
		\node [style=none] (225) at (3.75, -8.5) {$d_Ad_X$};
		\node [style=none] (226) at (4.25, -7.75) {};
		\node [style=none] (227) at (5.75, -7.75) {};
		\node [style=none] (228) at (4.5, -7.75) {};
		\node [style=none] (229) at (5, -8) {$\Phi^+$};
		\node [style=none] (230) at (6.75, -7.75) {};
		\node [style=none] (231) at (8.25, -7.75) {};
		\node [style=none] (232) at (8, -7.75) {};
		\node [style=none] (233) at (7.5, -8) {$\Phi^+$};
		\node [style=none] (234) at (5.5, -7.75) {};
		\node [style=none] (235) at (7, -7.75) {};
		\node [style=none] (236) at (4.5, -6.75) {};
		\node [style=none] (237) at (5.5, -6.75) {};
		\node [style=none] (238) at (7, -6.75) {};
		\node [style=none] (239) at (8, -6.75) {};
		\node [style=none] (240) at (4.5, -6.75) {};
		\node [style=none] (241) at (4.25, -6.75) {};
		\node [style=none] (242) at (5.75, -6.75) {};
		\node [style=none] (243) at (4.5, -6.75) {};
		\node [style=none] (244) at (5, -6.5) {$\Phi^+$};
		\node [style=none] (245) at (6.75, -6.75) {};
		\node [style=none] (246) at (8.25, -6.75) {};
		\node [style=none] (247) at (8, -6.75) {};
		\node [style=none] (248) at (7.5, -6.5) {$\Phi^+$};
		\node [style=none] (249) at (5.5, -6.75) {};
		\node [style=none] (250) at (7, -6.75) {};
		\node [style=none] (251) at (10.25, -12.25) {$\stackrel{UC+NS}{=}$};
		\node [style=none] (252) at (11.25, -9) {};
		\node [style=none] (253) at (19.5, -9) {};
		\node [style=none] (254) at (11.75, -9.75) {};
		\node [style=none] (255) at (19, -9.75) {};
		\node [style=none] (256) at (19, -14.5) {};
		\node [style=none] (257) at (11.75, -14.5) {};
		\node [style=none] (258) at (11.25, -15) {};
		\node [style=none] (259) at (19.5, -15) {};
		\node [style=none] (260) at (13, -9.35) {$\mathscr{L}_{XA'X'A''X''}$};
		\node [style=none] (261) at (12.25, -6.75) {};
		\node [style=none] (262) at (12.25, -9) {};
		\node [style=none] (263) at (13.25, -6.75) {};
		\node [style=none] (264) at (13.25, -9) {};
		\node [style=none] (265) at (12.25, -9.75) {};
		\node [style=none] (266) at (13.25, -9.75) {};
		\node [style=none] (267) at (12, -13.5) {};
		\node [style=none] (268) at (13.5, -13.5) {};
		\node [style=none] (269) at (12.25, -13.5) {};
		\node [style=none] (270) at (13.25, -12) {};
		\node [style=none] (271) at (12.75, -13.75) {$\Phi^+$};
		\node [style=none] (272) at (14.75, -9) {};
		\node [style=none] (273) at (14.75, -9.75) {};
		\node [style=none] (274) at (14.5, -13.5) {};
		\node [style=none] (275) at (16, -13.5) {};
		\node [style=none] (276) at (15.75, -13.5) {};
		\node [style=none] (277) at (15.25, -13.75) {$\Phi^+$};
		\node [style=none] (278) at (15.75, -9) {};
		\node [style=none] (279) at (15.75, -9.75) {};
		\node [style=none] (280) at (14.75, -8.5) {};
		\node [style=none] (281) at (15.75, -8.5) {};
		\node [style=none] (282) at (12, -13.25) {$A$};
		\node [style=none] (283) at (13, -13.25) {$A'$};
		\node [style=none] (284) at (14.5, -13.25) {$X$};
		\node [style=none] (285) at (13.25, -13.5) {};
		\node [style=none] (286) at (13.25, -13) {};
		\node [style=none] (287) at (14.75, -13.5) {};
		\node [style=none] (288) at (14.75, -13) {};
		\node [style=none] (289) at (14.5, -6.75) {};
		\node [style=none] (290) at (16, -6.75) {};
		\node [style=none] (291) at (14.75, -6.75) {};
		\node [style=none] (292) at (15.75, -8.5) {};
		\node [style=none] (293) at (15.25, -6.5) {$\Phi^+$};
		\node [style=none] (294) at (17, -6.75) {};
		\node [style=none] (295) at (18.5, -6.75) {};
		\node [style=none] (296) at (17.25, -8.5) {};
		\node [style=none] (297) at (18.25, -6.75) {};
		\node [style=none] (298) at (17.75, -6.5) {$\Phi^+$};
		\node [style=none] (299) at (14.5, -7) {$A'$};
		\node [style=none] (300) at (15.5, -7) {$A''$};
		\node [style=none] (301) at (17, -7) {$X'$};
		\node [style=none] (302) at (18, -7) {};
		\node [style=none] (303) at (18, -7) {};
		\node [style=none] (304) at (18, -7) {$X''$};
		\node [style=none] (305) at (15.75, -6.75) {};
		\node [style=none] (306) at (15.75, -7.5) {};
		\node [style=none] (307) at (17.25, -6.75) {};
		\node [style=none] (308) at (17.25, -7.5) {};
		\node [style=none] (311) at (17.25, -13.5) {};
		\node [style=none] (312) at (12, -7) {$B$};
		\node [style=none] (313) at (13, -7) {$X$};
		\node [style=none] (314) at (18.25, -13.5) {};
		\node [style=none] (315) at (17, -13.5) {};
		\node [style=none] (316) at (18.5, -13.5) {};
		\node [style=none] (317) at (17.25, -13.5) {};
		\node [style=none] (318) at (17.75, -13.75) {$\psi$};
		\node [style=none] (319) at (18.25, -13.5) {};
		\node [style=none] (320) at (14, -11.25) {$d_Ad_X$};
		\node [style=none] (321) at (14.5, -12) {};
		\node [style=none] (322) at (16, -12) {};
		\node [style=none] (323) at (14.75, -12) {};
		\node [style=none] (324) at (15.25, -11.75) {$\Phi^+$};
		\node [style=none] (325) at (17, -12) {};
		\node [style=none] (326) at (18.5, -12) {};
		\node [style=none] (327) at (18.25, -12) {};
		\node [style=none] (328) at (17.75, -11.75) {$\Phi^+$};
		\node [style=none] (329) at (15.75, -12) {};
		\node [style=none] (330) at (17.25, -12) {};
		\node [style=none] (331) at (14.75, -12) {};
		\node [style=none] (332) at (15.75, -12) {};
		\node [style=none] (333) at (17.25, -12) {};
		\node [style=none] (334) at (18.25, -13.5) {};
		\node [style=none] (335) at (15.75, -13) {};
		\node [style=none] (336) at (17.25, -13) {};
		\node [style=none] (337) at (18.25, -13) {};
		\node [style=none] (338) at (17.25, -13) {};
		\node [style=none] (339) at (14.5, -10.75) {};
		\node [style=none] (340) at (16, -10.75) {};
		\node [style=none] (341) at (14.75, -10.75) {};
		\node [style=none] (342) at (15.25, -11) {$\Phi^+$};
		\node [style=none] (343) at (17, -10.75) {};
		\node [style=none] (344) at (18.5, -10.75) {};
		\node [style=none] (345) at (18.25, -10.75) {};
		\node [style=none] (346) at (17.75, -11) {$\Phi^+$};
		\node [style=none] (347) at (15.75, -10.75) {};
		\node [style=none] (348) at (17.25, -10.75) {};
		\node [style=none] (349) at (14.75, -10.75) {};
		\node [style=none] (350) at (15.75, -10.75) {};
		\node [style=none] (351) at (17.25, -10.75) {};
		\node [style=none] (352) at (18.25, -9.75) {};
		\node [style=none] (353) at (17.25, -9.75) {};
		\node [style=none] (354) at (17.25, -9) {};
		\node [style=none] (355) at (18.25, -9) {};
		\node [style=none] (356) at (0.5, -21.5) {$=$};
		\node [style=none] (357) at (1.25, -20.25) {};
		\node [style=none] (358) at (9.5, -20.25) {};
		\node [style=none] (359) at (1.75, -21) {};
		\node [style=none] (360) at (9, -21) {};
		\node [style=none] (361) at (9, -23.5) {};
		\node [style=none] (362) at (1.75, -23.5) {};
		\node [style=none] (363) at (1.25, -24) {};
		\node [style=none] (364) at (9.5, -24) {};
		\node [style=none] (365) at (3, -20.6) {$\mathscr{L}_{XA'X'A''X''}$};
		\node [style=none] (366) at (2.25, -17.75) {};
		\node [style=none] (367) at (2.25, -20.25) {};
		\node [style=none] (368) at (3.25, -17.75) {};
		\node [style=none] (369) at (3.25, -20.25) {};
		\node [style=none] (370) at (2.25, -21) {};
		\node [style=none] (371) at (3.25, -21) {};
		\node [style=none] (372) at (4.75, -20.25) {};
		\node [style=none] (373) at (4.75, -21) {};
		\node [style=none] (374) at (5.75, -20.25) {};
		\node [style=none] (375) at (5.75, -21) {};
		\node [style=none] (376) at (4.75, -19.75) {};
		\node [style=none] (377) at (5.75, -19.75) {};
		\node [style=none] (378) at (4.5, -17.75) {};
		\node [style=none] (379) at (6, -17.75) {};
		\node [style=none] (380) at (4.75, -17.75) {};
		\node [style=none] (381) at (5.75, -19.75) {};
		\node [style=none] (382) at (5.25, -17.5) {$\Phi^+$};
		\node [style=none] (383) at (7, -17.75) {};
		\node [style=none] (384) at (8.5, -17.75) {};
		\node [style=none] (385) at (7.25, -19.75) {};
		\node [style=none] (386) at (8.25, -17.75) {};
		\node [style=none] (387) at (7.75, -17.5) {$\Phi^+$};
		\node [style=none] (388) at (4.5, -18.25) {$A'$};
		\node [style=none] (389) at (5.5, -18.25) {$A''$};
		\node [style=none] (390) at (7, -18.25) {$X'$};
		\node [style=none] (391) at (8, -18.25) {};
		\node [style=none] (392) at (8, -18.25) {};
		\node [style=none] (393) at (8, -18.25) {$X''$};
		\node [style=none] (394) at (5.75, -17.75) {};
		\node [style=none] (395) at (5.75, -18.75) {};
		\node [style=none] (396) at (7.25, -17.75) {};
		\node [style=none] (397) at (7.25, -18.75) {};
		\node [style=none] (398) at (2.25, -22.5) {};
		\node [style=none] (405) at (2, -18.25) {$B$};
		\node [style=none] (406) at (3, -18.25) {$X$};
		\node [style=none] (407) at (3.25, -22.5) {};
		\node [style=none] (408) at (2, -22.5) {};
		\node [style=none] (409) at (3.5, -22.5) {};
		\node [style=none] (410) at (2.25, -22.5) {};
		\node [style=none] (411) at (2.75, -22.75) {$\psi$};
		\node [style=none] (412) at (3.25, -22.5) {};
		\node [style=none] (415) at (3.25, -22.5) {};
		\node [style=none] (416) at (4.5, -22.5) {};
		\node [style=none] (417) at (6, -22.5) {};
		\node [style=none] (418) at (4.75, -22.5) {};
		\node [style=none] (419) at (5.25, -22.75) {$\Phi^+$};
		\node [style=none] (420) at (7, -22.5) {};
		\node [style=none] (421) at (8.5, -22.5) {};
		\node [style=none] (422) at (8.25, -22.5) {};
		\node [style=none] (423) at (7.75, -22.75) {$\Phi^+$};
		\node [style=none] (424) at (5.75, -22.5) {};
		\node [style=none] (425) at (7.25, -22.5) {};
		\node [style=none] (426) at (4.75, -22.5) {};
		\node [style=none] (427) at (5.75, -22) {};
		\node [style=none] (428) at (7.25, -22) {};
		\node [style=none] (429) at (8.25, -21) {};
		\node [style=none] (430) at (7.25, -21) {};
		\node [style=none] (431) at (7.25, -20.25) {};
		\node [style=none] (432) at (8.25, -20.25) {};
		\node [style=none] (433) at (10.25, -21.5) {$\stackrel{SL}{=}$};
		\node [style=none] (434) at (11, -20.25) {};
		\node [style=none] (435) at (14, -20.25) {};
		\node [style=none] (436) at (11.5, -21) {};
		\node [style=none] (437) at (13.5, -21) {};
		\node [style=none] (438) at (13.5, -23) {};
		\node [style=none] (439) at (11.5, -23) {};
		\node [style=none] (440) at (11, -23.5) {};
		\node [style=none] (441) at (14, -23.5) {};
		\node [style=none] (442) at (12, -19.25) {};
		\node [style=none] (443) at (12, -20.25) {};
		\node [style=none] (444) at (13, -19.25) {};
		\node [style=none] (445) at (13, -20.25) {};
		\node [style=none] (446) at (12, -21) {};
		\node [style=none] (447) at (13, -21) {};
		\node [style=none] (448) at (12, -22) {};
		\node [style=none] (449) at (11.75, -19.75) {$B$};
		\node [style=none] (450) at (12.75, -19.75) {$X$};
		\node [style=none] (451) at (13, -22) {};
		\node [style=none] (452) at (11.75, -22) {};
		\node [style=none] (453) at (13.25, -22) {};
		\node [style=none] (454) at (12, -22) {};
		\node [style=none] (455) at (12.5, -22.25) {$\psi$};
		\node [style=none] (456) at (13, -22) {};
		\node [style=none] (457) at (13, -22) {};
		\node [style=none] (458) at (5, -21) {};
		\node [style=none] (459) at (12, -20.6) {$\mathscr{L}_{X}$};
		\node [style=none] (460) at (15.5, -13.25) {$X'$};
		\node [style=none] (461) at (17, -13.25) {$A''$};
		\node [style=none] (462) at (18, -13.25) {$X''$};
		\node [style=none] (463) at (11.75, -21.75) {$A$};
		\node [style=none] (464) at (12.75, -21.75) {$X$};
		\node [style=none] (465) at (4.5, -22.25) {$A'$};
		\node [style=none] (466) at (5.5, -22.25) {$A''$};
		\node [style=none] (467) at (7, -22.25) {$X'$};
		\node [style=none] (468) at (8, -22.25) {};
		\node [style=none] (469) at (8, -22.25) {};
		\node [style=none] (470) at (8, -22.25) {$X''$};
		\node [style=none] (471) at (2, -22.25) {$A$};
		\node [style=none] (472) at (3, -22.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (0.center) to (1.center);
		\draw [style=double edge] (1.center) to (7.center);
		\draw [style=double edge] (7.center) to (6.center);
		\draw [style=double edge] (6.center) to (0.center);
		\draw [style=double edge] (2.center) to (5.center);
		\draw [style=double edge] (5.center) to (4.center);
		\draw [style=double edge] (4.center) to (3.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [bend right=90, looseness=1.25] (15.center) to (16.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (18.center);
		\draw (15.center) to (16.center);
		\draw [style=dottededge] (12.center) to (14.center);
		\draw [style=dottededge] (20.center) to (21.center);
		\draw [bend right=90, looseness=1.25] (22.center) to (23.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (21.center);
		\draw [style=dottededge] (27.center) to (28.center);
		\draw (25.center) to (28.center);
		\draw (20.center) to (29.center);
		\draw (27.center) to (30.center);
		\draw (17.center) to (13.center);
		\draw (40.center) to (39.center);
		\draw (38.center) to (37.center);
		\draw [in=-90, out=90, looseness=0.75] (38.center) to (24.center);
		\draw [in=-90, out=90, looseness=0.75] (40.center) to (18.center);
		\draw [bend left=90, looseness=1.25] (41.center) to (42.center);
		\draw (41.center) to (42.center);
		\draw [bend left=90, looseness=1.25] (46.center) to (47.center);
		\draw (46.center) to (47.center);
		\draw (60.center) to (59.center);
		\draw (58.center) to (57.center);
		\draw [in=90, out=-90, looseness=0.75] (58.center) to (48.center);
		\draw [in=90, out=-90, looseness=0.75] (60.center) to (44.center);
		\draw (43.center) to (29.center);
		\draw (64.center) to (49.center);
		\draw (48.center) to (61.center);
		\draw [bend right=90, looseness=1.25] (65.center) to (66.center);
		\draw (65.center) to (66.center);
		\draw [green, dashed, style=new edge style 5] (76.center) to (73.center);
		\draw [green, dashed, style=new edge style 5] (73.center) to (74.center);
		\draw [green, dashed, style=new edge style 5] (74.center) to (75.center);
		\draw [green, dashed, style=new edge style 5] (76.center) to (75.center);
		\draw [style=double edge] (79.center) to (80.center);
		\draw [style=double edge] (80.center) to (86.center);
		\draw [style=double edge] (86.center) to (85.center);
		\draw [style=double edge] (85.center) to (79.center);
		\draw [style=double edge] (81.center) to (84.center);
		\draw [style=double edge] (84.center) to (83.center);
		\draw [style=double edge] (83.center) to (82.center);
		\draw [style=double edge] (82.center) to (81.center);
		\draw [bend right=90, looseness=1.25] (94.center) to (95.center);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (93.center) to (97.center);
		\draw (94.center) to (95.center);
		\draw [style=dottededge] (91.center) to (93.center);
		\draw [style=dottededge] (99.center) to (100.center);
		\draw [bend right=90, looseness=1.25] (101.center) to (102.center);
		\draw (101.center) to (102.center);
		\draw (103.center) to (100.center);
		\draw [style=dottededge] (106.center) to (107.center);
		\draw (104.center) to (107.center);
		\draw [in=270, out=90] (99.center) to (108.center);
		\draw [in=270, out=90] (106.center) to (109.center);
		\draw (96.center) to (92.center);
		\draw (119.center) to (118.center);
		\draw (117.center) to (116.center);
		\draw [in=-90, out=90, looseness=0.75] (117.center) to (103.center);
		\draw [in=-90, out=90, looseness=0.75] (119.center) to (97.center);
		\draw [bend left=90, looseness=1.25] (120.center) to (121.center);
		\draw (120.center) to (121.center);
		\draw [bend left=90, looseness=1.25] (125.center) to (126.center);
		\draw (125.center) to (126.center);
		\draw (139.center) to (138.center);
		\draw (137.center) to (136.center);
		\draw [in=90, out=-90, looseness=0.75] (137.center) to (127.center);
		\draw [in=90, out=-90, looseness=0.75] (139.center) to (123.center);
		\draw (122.center) to (108.center);
		\draw (143.center) to (128.center);
		\draw (127.center) to (140.center);
		\draw [bend right=90, looseness=1.25] (144.center) to (145.center);
		\draw (144.center) to (145.center);
		\draw [style=double edge] (153.center) to (154.center);
		\draw [style=double edge] (154.center) to (160.center);
		\draw [style=double edge] (160.center) to (159.center);
		\draw [style=double edge] (159.center) to (153.center);
		\draw [style=double edge] (155.center) to (158.center);
		\draw [style=double edge] (158.center) to (157.center);
		\draw [style=double edge] (157.center) to (156.center);
		\draw [style=double edge] (156.center) to (155.center);
		\draw [bend right=90, looseness=1.25] (168.center) to (169.center);
		\draw (162.center) to (163.center);
		\draw (164.center) to (165.center);
		\draw (167.center) to (171.center);
		\draw (168.center) to (169.center);
		\draw [style=dottededge] (165.center) to (167.center);
		\draw [style=dottededge] (173.center) to (174.center);
		\draw [bend right=90, looseness=1.25] (175.center) to (176.center);
		\draw (175.center) to (176.center);
		\draw (177.center) to (174.center);
		\draw [style=dottededge] (180.center) to (181.center);
		\draw (178.center) to (181.center);
		\draw (173.center) to (182.center);
		\draw (180.center) to (183.center);
		\draw (170.center) to (166.center);
		\draw (193.center) to (192.center);
		\draw (191.center) to (190.center);
		\draw [in=-90, out=90, looseness=0.75] (191.center) to (177.center);
		\draw [in=-90, out=90, looseness=0.75] (193.center) to (171.center);
		\draw [bend left=90, looseness=1.25] (194.center) to (195.center);
		\draw (194.center) to (195.center);
		\draw [bend left=90, looseness=1.25] (199.center) to (200.center);
		\draw (199.center) to (200.center);
		\draw (213.center) to (212.center);
		\draw (211.center) to (210.center);
		\draw [in=90, out=-90, looseness=0.75] (211.center) to (201.center);
		\draw [in=90, out=-90, looseness=0.75] (213.center) to (197.center);
		\draw (196.center) to (182.center);
		\draw (217.center) to (202.center);
		\draw (201.center) to (214.center);
		\draw [bend right=90, looseness=1.25] (218.center) to (219.center);
		\draw (218.center) to (219.center);
		\draw [bend right=90, looseness=1.25] (226.center) to (227.center);
		\draw (226.center) to (227.center);
		\draw [bend right=90, looseness=1.25] (230.center) to (231.center);
		\draw (230.center) to (231.center);
		\draw (228.center) to (240.center);
		\draw (232.center) to (239.center);
		\draw (234.center) to (237.center);
		\draw (235.center) to (238.center);
		\draw [bend left=90, looseness=1.25] (241.center) to (242.center);
		\draw (241.center) to (242.center);
		\draw [bend left=90, looseness=1.25] (245.center) to (246.center);
		\draw (245.center) to (246.center);
		\draw [style=double edge] (252.center) to (253.center);
		\draw [style=double edge] (253.center) to (259.center);
		\draw [style=double edge] (259.center) to (258.center);
		\draw [style=double edge] (258.center) to (252.center);
		\draw [style=double edge] (254.center) to (257.center);
		\draw [style=double edge] (257.center) to (256.center);
		\draw [style=double edge] (256.center) to (255.center);
		\draw [style=double edge] (255.center) to (254.center);
		\draw [bend right=90, looseness=1.25] (267.center) to (268.center);
		\draw (261.center) to (262.center);
		\draw (263.center) to (264.center);
		\draw (266.center) to (270.center);
		\draw (267.center) to (268.center);
		\draw [style=dottededge] (264.center) to (266.center);
		\draw [style=dottededge] (272.center) to (273.center);
		\draw [bend right=90, looseness=1.25] (274.center) to (275.center);
		\draw (274.center) to (275.center);
		\draw [style=dottededge] (278.center) to (279.center);
		\draw (272.center) to (280.center);
		\draw (278.center) to (281.center);
		\draw (269.center) to (265.center);
		\draw (288.center) to (287.center);
		\draw (286.center) to (285.center);
		\draw [in=-90, out=90, looseness=0.75] (288.center) to (270.center);
		\draw [bend left=90, looseness=1.25] (289.center) to (290.center);
		\draw (289.center) to (290.center);
		\draw [bend left=90, looseness=1.25] (294.center) to (295.center);
		\draw (294.center) to (295.center);
		\draw (308.center) to (307.center);
		\draw (306.center) to (305.center);
		\draw [in=90, out=-90, looseness=0.75] (306.center) to (296.center);
		\draw [in=90, out=-90, looseness=0.75] (308.center) to (292.center);
		\draw (291.center) to (280.center);
		\draw [bend right=90, looseness=1.25] (315.center) to (316.center);
		\draw (315.center) to (316.center);
		\draw [bend left=90, looseness=1.25] (321.center) to (322.center);
		\draw (321.center) to (322.center);
		\draw [bend left=90, looseness=1.25] (325.center) to (326.center);
		\draw (325.center) to (326.center);
		\draw (323.center) to (331.center);
		\draw (329.center) to (332.center);
		\draw (330.center) to (333.center);
		\draw (327.center) to (334.center);
		\draw [in=90, out=-90, looseness=0.75] (331.center) to (286.center);
		\draw [in=90, out=-90, looseness=0.75] (332.center) to (338.center);
		\draw [in=-90, out=90, looseness=0.75] (335.center) to (333.center);
		\draw (335.center) to (276.center);
		\draw (338.center) to (317.center);
		\draw [bend right=90, looseness=1.25] (339.center) to (340.center);
		\draw (339.center) to (340.center);
		\draw [bend right=90, looseness=1.25] (343.center) to (344.center);
		\draw (343.center) to (344.center);
		\draw (341.center) to (349.center);
		\draw (347.center) to (350.center);
		\draw (348.center) to (351.center);
		\draw (345.center) to (352.center);
		\draw [in=-90, out=90, looseness=0.75] (350.center) to (353.center);
		\draw [in=-90, out=90, looseness=0.75] (351.center) to (279.center);
		\draw (349.center) to (273.center);
		\draw (354.center) to (296.center);
		\draw (355.center) to (297.center);
		\draw [style=double edge] (357.center) to (358.center);
		\draw [style=double edge] (358.center) to (364.center);
		\draw [style=double edge] (364.center) to (363.center);
		\draw [style=double edge] (363.center) to (357.center);
		\draw [style=double edge] (359.center) to (362.center);
		\draw [style=double edge] (362.center) to (361.center);
		\draw [style=double edge] (360.center) to (359.center);
		\draw (366.center) to (367.center);
		\draw (368.center) to (369.center);
		\draw [style=dottededge] (369.center) to (371.center);
		\draw [style=dottededge] (372.center) to (373.center);
		\draw [style=dottededge] (374.center) to (375.center);
		\draw (372.center) to (376.center);
		\draw (374.center) to (377.center);
		\draw [bend left=90, looseness=1.25] (378.center) to (379.center);
		\draw (378.center) to (379.center);
		\draw [bend left=90, looseness=1.25] (383.center) to (384.center);
		\draw (383.center) to (384.center);
		\draw (397.center) to (396.center);
		\draw (395.center) to (394.center);
		\draw [in=90, out=-90, looseness=0.75] (395.center) to (385.center);
		\draw [in=90, out=-90, looseness=0.75] (397.center) to (381.center);
		\draw (380.center) to (376.center);
		\draw [bend right=90, looseness=1.25] (408.center) to (409.center);
		\draw (408.center) to (409.center);
		\draw [bend right=90, looseness=1.25] (416.center) to (417.center);
		\draw (416.center) to (417.center);
		\draw [bend right=90, looseness=1.25] (420.center) to (421.center);
		\draw (420.center) to (421.center);
		\draw (418.center) to (426.center);
		\draw (424.center) to (427.center);
		\draw (425.center) to (428.center);
		\draw (422.center) to (429.center);
		\draw [in=-90, out=90, looseness=0.75] (427.center) to (430.center);
		\draw [in=-90, out=90, looseness=0.75] (428.center) to (375.center);
		\draw (426.center) to (373.center);
		\draw (431.center) to (385.center);
		\draw (432.center) to (386.center);
		\draw [style=double edge] (360.center) to (361.center);
		\draw (410.center) to (370.center);
		\draw (415.center) to (371.center);
		\draw [style=double edge] (434.center) to (435.center);
		\draw [style=double edge] (435.center) to (441.center);
		\draw [style=double edge] (441.center) to (440.center);
		\draw [style=double edge] (440.center) to (434.center);
		\draw [style=double edge] (436.center) to (439.center);
		\draw [style=double edge] (439.center) to (438.center);
		\draw [style=double edge] (437.center) to (436.center);
		\draw (442.center) to (443.center);
		\draw (444.center) to (445.center);
		\draw [style=dottededge] (445.center) to (447.center);
		\draw [bend right=90, looseness=1.25] (452.center) to (453.center);
		\draw (452.center) to (453.center);
		\draw [style=double edge] (437.center) to (438.center);
		\draw (454.center) to (446.center);
		\draw (457.center) to (447.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/definition_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=none] (1) at (1.5, 1.25) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-1.5, 0.75) {$\mathcal{L}_{X}$};
		\node [style=none] (9) at (-0.5, 2) {};
		\node [style=none] (10) at (-0.5, 1.25) {};
		\node [style=none] (11) at (0.5, 2) {};
		\node [style=none] (12) at (0.5, 1.25) {};
		\node [style=none] (13) at (-0.5, 0.75) {};
		\node [style=none] (14) at (0.5, 0.75) {};
		\node [style=none] (15) at (-0.75, 0.25) {};
		\node [style=none] (16) at (0.75, 0.25) {};
		\node [style=none] (17) at (-0.5, 0.25) {};
		\node [style=none] (18) at (0.5, 0.25) {};
		\node [style=none] (19) at (0, 0) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, in=0, out=0, looseness=2.00] (2.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=3.00] (5.center) to (6.center);
		\draw [style=new edge style 1, in=90, out=15, looseness=1.25] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=165, looseness=2.50] (3.center) to (1.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.50] (1.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=1.25] (0.center) to (6.center);
		\draw [style=new edge style 1, in=135, out=-135, looseness=2.50] (5.center) to (2.center);
		\draw [style=new edge style 1, bend right=90] (4.center) to (3.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (3.center) to (2.center);
		\draw [style=new edge style 1, bend right] (5.center) to (4.center);
		\draw [style=new edge style 1, bend right=255, looseness=0.50] (7.center) to (1.center);
		\draw [style=new edge style 1, bend right=45, looseness=0.50] (7.center) to (6.center);
		\draw [style=new edge style 1, in=-90, out=-75, looseness=2.25] (3.center) to (1.center);
		\draw [style=new edge style 1, in=-180, out=-180, looseness=3.75] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=75, looseness=1.25] (6.center) to (5.center);
		\draw [style=new edge style 1, in=180, out=-75, looseness=2.00] (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [bend right=90, looseness=1.25] (15.center) to (16.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (17.center);
		\draw (14.center) to (18.center);
		\draw (15.center) to (16.center);
		\draw [style=dottededge] (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/diagrams_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.5, 0) {$\mathcal{L}$};
		\node [style=box] (1) at (0.5, 0) {$\mathcal{L}'$};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (1) to (4.center);
		\draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/diagrams_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -0.5) {$\mathcal{L}$};
		\node [style=box] (1) at (0, 0.5) {$\mathcal{L}'$};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (5) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (1) to (5.center);
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/diagrams_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (1.5, 1.25) {};
		\node [style=none] (6) at (-1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (1.center) to (2.center);
		\draw [bend right=90, looseness=1.75] (3.center) to (4.center);
		\draw (5.center) to (4.center);
		\draw (1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/effect_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (0, -0.5) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (0.5, 0.5) {};
		\node [style=none] (25) at (0, 0.5) {};
		\node [style=none] (26) at (0, 0.5) {};
		\node [style=none] (27) at (0, 0.75) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.00] (23.center) to (24.center);
		\draw (22.center) to (26.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_measure_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (0) at (-2.75, 0) {$ \ A \ $};
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-2.5, 0.3) {};
		\node [style=none] (4) at (-2, -0.3) {};
		\node [style=none] (5) at (-2.5, -0.3) {};
		\node [style=none] (6) at (-2, 0.3) {};
		\node [style=none] (8) at (-1.25, 0) {};
		\node [style=none] (9) at (-0.75, 0) {};
		\node [style=none] (10) at (-1.5, 0.3) {};
		\node [style=none] (11) at (-1, -0.3) {};
		\node [style=none] (12) at (-1.5, -0.3) {};
		\node [style=none] (13) at (-1, 0.3) {};
		\node [style=none] (15) at (-0.25, 0) {};
		\node [style=none] (16) at (0.25, 0) {};
		\node [style=none] (17) at (-0.5, 0.3) {};
		\node [style=none] (18) at (0, -0.3) {};
		\node [style=none] (19) at (-0.5, -0.3) {};
		\node [style=none] (20) at (0, 0.3) {};
		\node [style=had] (27) at (-2.75, 1.5) {$ \mathcal{L} $};
		\node [style=none] (36) at (1.25, 0) {};
		\node [style={qwhite_dot}] (37) at (1.75, 0) {$ \ X \ $};
		\node [style=none] (38) at (1, 0.3) {};
		\node [style=none] (39) at (1.5, -0.3) {};
		\node [style=none] (40) at (1, -0.3) {};
		\node [style=none] (41) at (1.5, 0.3) {};
		\node [style=Z] (42) at (1.75, 1.5) {$\mathbb{m}$};
		\node [style={qwhite_dot}] (43) at (3, 2) {};
		\node [style=none] (44) at (3, 1) {};
		\node [style=none] (45) at (2.75, 0.75) {};
		\node [style=none] (46) at (3.25, 0.75) {};
		\node [style=none] (47) at (3.25, 1.5) {};
		\node [style=none] (48) at (2.75, 1.5) {};
		\node [style=none] (49) at (0.75, 0) {};
		\node [style=none] (50) at (0.5, 0.3) {};
		\node [style=none] (51) at (0.5, -0.3) {};
		\node [style=none] (52) at (-0.5, 0) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (0) to (3.center);
		\draw [style=dottededge] (3.center) to (1.center);
		\draw [style=dottededge] (1.center) to (4.center);
		\draw [style=dottededge] (4.center) to (2.center);
		\draw [style=dottededge] (0) to (5.center);
		\draw [style=dottededge] (5.center) to (1.center);
		\draw [style=dottededge] (1.center) to (6.center);
		\draw [style=dottededge] (6.center) to (2.center);
		\draw [style=dottededge] (10.center) to (8.center);
		\draw [style=dottededge] (8.center) to (11.center);
		\draw [style=dottededge] (11.center) to (9.center);
		\draw [style=dottededge] (12.center) to (8.center);
		\draw [style=dottededge] (8.center) to (13.center);
		\draw [style=dottededge] (13.center) to (9.center);
		\draw [style=dottededge] (10.center) to (2.center);
		\draw [style=dottededge] (12.center) to (2.center);
		\draw [style=dottededge] (17.center) to (15.center);
		\draw [style=dottededge] (15.center) to (18.center);
		\draw [style=dottededge] (18.center) to (16.center);
		\draw [style=dottededge] (19.center) to (15.center);
		\draw [style=dottededge] (15.center) to (20.center);
		\draw [style=dottededge] (20.center) to (16.center);
		\draw [style=dottededge] (17.center) to (9.center);
		\draw [style=dottededge] (9.center) to (19.center);
		\draw [style=new edge style 0, bend right=45, looseness=1.25] (0) to (27);
		\draw [style=new edge style 0, bend right=60, looseness=1.25] (27) to (0);
		\draw [style=dottededge] (38.center) to (36.center);
		\draw [style=dottededge] (36.center) to (39.center);
		\draw [style=dottededge] (39.center) to (37);
		\draw [style=dottededge] (40.center) to (36.center);
		\draw [style=dottededge] (36.center) to (41.center);
		\draw [style=dottededge] (41.center) to (37);
		\draw [style=new edge style 0, bend right=60, looseness=1.25] (42) to (37);
		\draw [style=new edge style 0, bend right=45, looseness=1.25] (37) to (42);
		\draw (48.center) to (47.center);
		\draw (44.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (44.center) to (43);
		\draw [style=dottededge] (42) to (43);
		\draw [style=dottededge] (50.center) to (49.center);
		\draw [style=dottededge] (51.center) to (49.center);
		\draw [style=dottededge] (16.center) to (50.center);
		\draw [style=dottededge] (16.center) to (51.center);
		\draw [style=dottededge] (38.center) to (49.center);
		\draw [style=dottededge] (49.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_nospace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (37) at (1.75, 0) {$ \ A \ $};
		\node [style=Z] (42) at (1.75, 1.5) {$\mathbb{m}$};
		\node [style={qwhite_dot}] (43) at (3, 2) {};
		\node [style=none] (44) at (3, 1) {};
		\node [style=none] (45) at (2.75, 0.75) {};
		\node [style=none] (46) at (3.25, 0.75) {};
		\node [style=none] (47) at (3.25, 1.5) {};
		\node [style=none] (48) at (2.75, 1.5) {};
		\node [style=none] (52) at (1.25, -0.25) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, bend right=60, looseness=1.25] (42) to (37);
		\draw [style=new edge style 0, bend right=45, looseness=1.25] (37) to (42);
		\draw (48.center) to (47.center);
		\draw (44.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (44.center) to (43);
		\draw [style=dottededge] (42) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_space.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (0) at (-2.75, 0) {$ \ A \ $};
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-2.5, 0.3) {};
		\node [style=none] (4) at (-2, -0.3) {};
		\node [style=none] (5) at (-2.5, -0.3) {};
		\node [style=none] (6) at (-2, 0.3) {};
		\node [style=none] (8) at (-1.25, 0) {};
		\node [style=none] (9) at (-0.75, 0) {};
		\node [style=none] (10) at (-1.5, 0.3) {};
		\node [style=none] (11) at (-1, -0.3) {};
		\node [style=none] (12) at (-1.5, -0.3) {};
		\node [style=none] (13) at (-1, 0.3) {};
		\node [style=none] (15) at (-0.25, 0) {};
		\node [style=none] (16) at (0.25, 0) {};
		\node [style=none] (17) at (-0.5, 0.3) {};
		\node [style=none] (18) at (0, -0.3) {};
		\node [style=none] (19) at (-0.5, -0.3) {};
		\node [style=none] (20) at (0, 0.3) {};
		\node [style=Z] (27) at (-2.75, 1.5) {$ \mathbb{m}_A $};
		\node [style=none] (36) at (1.25, 0) {};
		\node [style={qwhite_dot}] (37) at (1.75, 0) {$ \ B \ $};
		\node [style=none] (38) at (1, 0.3) {};
		\node [style=none] (39) at (1.5, -0.3) {};
		\node [style=none] (40) at (1, -0.3) {};
		\node [style=none] (41) at (1.5, 0.3) {};
		\node [style=Z] (42) at (1.75, 1.5) {$\mathbb{m}_{B}$};
		\node [style={qwhite_dot}] (43) at (3, 2) {};
		\node [style=none] (44) at (3, 1) {};
		\node [style=none] (45) at (2.75, 0.75) {};
		\node [style=none] (46) at (3.25, 0.75) {};
		\node [style=none] (47) at (3.25, 1.5) {};
		\node [style=none] (48) at (2.75, 1.5) {};
		\node [style=none] (49) at (0.75, 0) {};
		\node [style=none] (50) at (0.5, 0.3) {};
		\node [style=none] (51) at (0.5, -0.3) {};
		\node [style=none] (52) at (-0.5, 0) {$\psi$};
		\node [style={qwhite_dot}] (54) at (-4.25, 2) {};
		\node [style=none] (55) at (-4.25, 1) {};
		\node [style=none] (56) at (-4.5, 0.75) {};
		\node [style=none] (57) at (-4, 0.75) {};
		\node [style=none] (58) at (-4, 1.5) {};
		\node [style=none] (59) at (-4.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (0) to (3.center);
		\draw [style=dottededge] (3.center) to (1.center);
		\draw [style=dottededge] (1.center) to (4.center);
		\draw [style=dottededge] (4.center) to (2.center);
		\draw [style=dottededge] (0) to (5.center);
		\draw [style=dottededge] (5.center) to (1.center);
		\draw [style=dottededge] (1.center) to (6.center);
		\draw [style=dottededge] (6.center) to (2.center);
		\draw [style=dottededge] (10.center) to (8.center);
		\draw [style=dottededge] (8.center) to (11.center);
		\draw [style=dottededge] (11.center) to (9.center);
		\draw [style=dottededge] (12.center) to (8.center);
		\draw [style=dottededge] (8.center) to (13.center);
		\draw [style=dottededge] (13.center) to (9.center);
		\draw [style=dottededge] (10.center) to (2.center);
		\draw [style=dottededge] (12.center) to (2.center);
		\draw [style=dottededge] (17.center) to (15.center);
		\draw [style=dottededge] (15.center) to (18.center);
		\draw [style=dottededge] (18.center) to (16.center);
		\draw [style=dottededge] (19.center) to (15.center);
		\draw [style=dottededge] (15.center) to (20.center);
		\draw [style=dottededge] (20.center) to (16.center);
		\draw [style=dottededge] (17.center) to (9.center);
		\draw [style=dottededge] (9.center) to (19.center);
		\draw [style=new edge style 0, bend right=45, looseness=1.25] (0) to (27);
		\draw [style=new edge style 0, bend right=60, looseness=1.25] (27) to (0);
		\draw [style=dottededge] (38.center) to (36.center);
		\draw [style=dottededge] (36.center) to (39.center);
		\draw [style=dottededge] (39.center) to (37);
		\draw [style=dottededge] (40.center) to (36.center);
		\draw [style=dottededge] (36.center) to (41.center);
		\draw [style=dottededge] (41.center) to (37);
		\draw [style=new edge style 0, bend right=60, looseness=1.25] (42) to (37);
		\draw [style=new edge style 0, bend right=45, looseness=1.25] (37) to (42);
		\draw (48.center) to (47.center);
		\draw (44.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (44.center) to (43);
		\draw [style=dottededge] (42) to (43);
		\draw [style=dottededge] (50.center) to (49.center);
		\draw [style=dottededge] (51.center) to (49.center);
		\draw [style=dottededge] (16.center) to (50.center);
		\draw [style=dottededge] (16.center) to (51.center);
		\draw [style=dottededge] (38.center) to (49.center);
		\draw [style=dottededge] (49.center) to (40.center);
		\draw (59.center) to (58.center);
		\draw (55.center) to (56.center);
		\draw (55.center) to (57.center);
		\draw (55.center) to (54);
		\draw [style=dottededge] (54) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/law_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.25) {};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=none] (2) at (-1.75, 0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (-1.75, -0.75) {};
		\node [style=none] (6) at (-2.75, -1.25) {};
		\node [style=none] (7) at (2, -1.25) {};
		\node [style=none] (8) at (-2.25, 0.75) {$\mathcal{L}_{XX'}$};
		\node [style=none] (9) at (-1.25, 2) {};
		\node [style=none] (10) at (-1.25, 1.25) {};
		\node [style=none] (11) at (-0.25, 2) {};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (-1.25, 0.75) {};
		\node [style=none] (14) at (-0.25, 0.75) {};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=none] (16) at (0, 0.25) {};
		\node [style=none] (17) at (-1.25, 0.25) {};
		\node [style=none] (18) at (-0.25, 0.25) {};
		\node [style=none] (19) at (-0.75, 0) {$\psi$};
		\node [style=none] (22) at (0.75, 2) {};
		\node [style=none] (23) at (0.75, 1.25) {};
		\node [style=none] (25) at (0.75, 0.75) {};
		\node [style=none] (26) at (0.25, 0.25) {};
		\node [style=none] (27) at (1.25, 0.25) {};
		\node [style=none] (28) at (0.75, 0.25) {};
		\node [style=none] (29) at (0.75, 0.25) {};
		\node [style=none] (30) at (0.75, 0) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, in=0, out=0, looseness=2.00] (2.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=3.00] (5.center) to (6.center);
		\draw [style=new edge style 1, in=90, out=15, looseness=1.25] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=165, looseness=2.50] (3.center) to (1.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.50] (1.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=1.25] (0.center) to (6.center);
		\draw [style=new edge style 1, in=135, out=-135, looseness=2.50] (5.center) to (2.center);
		\draw [style=new edge style 1, bend right=90] (4.center) to (3.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (3.center) to (2.center);
		\draw [style=new edge style 1, bend right] (5.center) to (4.center);
		\draw [style=new edge style 1, bend right=255, looseness=0.50] (7.center) to (1.center);
		\draw [style=new edge style 1, bend right=45, looseness=0.50] (7.center) to (6.center);
		\draw [style=new edge style 1, in=-90, out=-75, looseness=2.25] (3.center) to (1.center);
		\draw [style=new edge style 1, in=-180, out=-180, looseness=3.75] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=75, looseness=1.25] (6.center) to (5.center);
		\draw [style=new edge style 1, in=180, out=-75, looseness=2.00] (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [bend right=90, looseness=1.25] (15.center) to (16.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (17.center);
		\draw (14.center) to (18.center);
		\draw (15.center) to (16.center);
		\draw [style=dottededge] (12.center) to (14.center);
		\draw [bend right=90, looseness=2.00] (26.center) to (27.center);
		\draw (22.center) to (23.center);
		\draw (25.center) to (29.center);
		\draw (26.center) to (27.center);
		\draw [style=dottededge] (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/law_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=none] (1) at (1.5, 1.25) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (6) at (-2, -1.25) {};
		\node [style=none] (7) at (1.5, -1.25) {};
		\node [style=none] (8) at (-1.5, 0.75) {$\mathcal{L}_{X}$};
		\node [style=none] (9) at (-0.5, 2) {};
		\node [style=none] (10) at (-0.5, 1.25) {};
		\node [style=none] (11) at (0.5, 2) {};
		\node [style=none] (12) at (0.5, 1.25) {};
		\node [style=none] (13) at (-0.5, 0.75) {};
		\node [style=none] (14) at (0.5, 0.75) {};
		\node [style=none] (15) at (-0.75, 0.25) {};
		\node [style=none] (16) at (0.75, 0.25) {};
		\node [style=none] (17) at (-0.5, 0.25) {};
		\node [style=none] (18) at (0.5, 0.25) {};
		\node [style=none] (19) at (0, 0) {$\psi$};
		\node [style=none] (22) at (2.25, 2) {};
		\node [style=none] (23) at (1.75, 0.25) {};
		\node [style=none] (24) at (2.75, 0.25) {};
		\node [style=none] (25) at (2.25, 0.25) {};
		\node [style=none] (26) at (2.25, 0.25) {};
		\node [style=none] (27) at (2.25, 0) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, in=0, out=0, looseness=2.00] (2.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=3.00] (5.center) to (6.center);
		\draw [style=new edge style 1, in=90, out=15, looseness=1.25] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=165, looseness=2.50] (3.center) to (1.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.50] (1.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=1.25] (0.center) to (6.center);
		\draw [style=new edge style 1, in=135, out=-135, looseness=2.50] (5.center) to (2.center);
		\draw [style=new edge style 1, bend right=90] (4.center) to (3.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (3.center) to (2.center);
		\draw [style=new edge style 1, bend right] (5.center) to (4.center);
		\draw [style=new edge style 1, bend right=255, looseness=0.50] (7.center) to (1.center);
		\draw [style=new edge style 1, bend right=45, looseness=0.50] (7.center) to (6.center);
		\draw [style=new edge style 1, in=-90, out=-75, looseness=2.25] (3.center) to (1.center);
		\draw [style=new edge style 1, in=-180, out=-180, looseness=3.75] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=75, looseness=1.25] (6.center) to (5.center);
		\draw [style=new edge style 1, in=180, out=-75, looseness=2.00] (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [bend right=90, looseness=1.25] (15.center) to (16.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (17.center);
		\draw (14.center) to (18.center);
		\draw (15.center) to (16.center);
		\draw [style=dottededge] (12.center) to (14.center);
		\draw [bend right=90, looseness=2.00] (23.center) to (24.center);
		\draw (22.center) to (26.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/law_update_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (1, -1.25) {};
		\node [style=none] (5) at (-1, -1.25) {};
		\node [style=none] (6) at (-2, -1.75) {};
		\node [style=none] (7) at (1.5, -1.75) {};
		\node [style=none] (8) at (-1.5, 0) {$\mathcal{L}_{X}$};
		\node [style=none] (9) at (-0.5, 2) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=box] (11) at (0.5, 1.25) {$\mathbb{m}$};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (0.5, 0) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (16) at (0.75, -0.5) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (0, -0.75) {$\psi$};
		\node [style=none] (20) at (0.5, 2) {};
		\node [style=none] (21) at (2.25, 1) {$\frac{1}{\sqrt{p}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, in=0, out=0, looseness=2.00] (2.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=3.00] (5.center) to (6.center);
		\draw [style=new edge style 1, in=90, out=15, looseness=1.25] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=165, looseness=2.50] (3.center) to (1.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.50] (1.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=1.25] (0.center) to (6.center);
		\draw [style=new edge style 1, in=135, out=-135, looseness=2.50] (5.center) to (2.center);
		\draw [style=new edge style 1, bend right=90] (4.center) to (3.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (3.center) to (2.center);
		\draw [style=new edge style 1, bend right] (5.center) to (4.center);
		\draw [style=new edge style 1, bend right=255, looseness=0.50] (7.center) to (1.center);
		\draw [style=new edge style 1, bend right=45, looseness=0.50] (7.center) to (6.center);
		\draw [style=new edge style 1, in=-90, out=-75, looseness=2.25] (3.center) to (1.center);
		\draw [style=new edge style 1, in=-180, out=-180, looseness=3.75] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=75, looseness=1.25] (6.center) to (5.center);
		\draw [style=new edge style 1, in=180, out=-75, looseness=2.00] (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [bend right=90, looseness=1.25] (15.center) to (16.center);
		\draw (9.center) to (10.center);
		\draw (11) to (12.center);
		\draw (13.center) to (17.center);
		\draw (14.center) to (18.center);
		\draw (15.center) to (16.center);
		\draw [style=dottededge] (12.center) to (14.center);
		\draw (20.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/law_update_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=none] (1) at (3.25, 1.5) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (2.75, 1) {};
		\node [style=none] (4) at (2.75, -1.25) {};
		\node [style=none] (5) at (-1, -1.25) {};
		\node [style=none] (6) at (-2, -1.75) {};
		\node [style=none] (7) at (3.25, -1.75) {};
		\node [style=none] (8) at (-1.5, 1) {$\mathcal{L}_{X}$};
		\node [style=none] (9) at (-0.5, 2.5) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (0.5, 2.5) {};
		\node [style=none] (12) at (0.5, 1.5) {};
		\node [style=none] (13) at (-0.5, 1) {};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (16) at (0.75, -0.5) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (0, -0.75) {$\psi$};
		\node [style=none] (21) at (2, -0.25) {$\frac{1}{\sqrt{p}}$};
		\node [style=box] (22) at (0.5, 0.25) {$\mathbb{m}$};
		\node [style=none] (23) at (0.5, -0.5) {};
		\node [style=none] (24) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, in=0, out=0, looseness=2.00] (2.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=3.00] (5.center) to (6.center);
		\draw [style=new edge style 1, in=90, out=15, looseness=1.25] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=165, looseness=2.50] (3.center) to (1.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.50] (1.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0] (0.center) to (6.center);
		\draw [style=new edge style 1, in=135, out=-120, looseness=2.25] (5.center) to (2.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.75] (4.center) to (3.center);
		\draw [style=new edge style 1, bend left=240, looseness=0.50] (3.center) to (2.center);
		\draw [style=new edge style 1, bend right, looseness=0.75] (5.center) to (4.center);
		\draw [style=new edge style 1, bend right=255, looseness=0.50] (7.center) to (1.center);
		\draw [style=new edge style 1, bend left=330, looseness=0.50] (7.center) to (6.center);
		\draw [style=new edge style 1, in=-90, out=-75, looseness=2.25] (3.center) to (1.center);
		\draw [style=new edge style 1, in=-180, out=-180, looseness=3.75] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=75, looseness=1.25] (6.center) to (5.center);
		\draw [style=new edge style 1, in=180, out=-75, looseness=2.00] (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [bend right=90, looseness=1.25] (15.center) to (16.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (17.center);
		\draw (15.center) to (16.center);
		\draw [style=dottededge] (12.center) to (14.center);
		\draw (22) to (23.center);
		\draw (24.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/local_axiom_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (158) at (-2.5, -1.5) {$A$};
		\node [style=none] (159) at (1, -1.5) {$X$};
		\node [style={qwhite_dot}] (162) at (-0.75, -2.25) {$\psi$};
		\node [style=none] (163) at (1, -0.75) {};
		\node [style=none] (164) at (-2.5, -0.75) {};
		\node [style=none] (166) at (1, 1.75) {};
		\node [style=box] (168) at (-2.5, 0.5) {$\mathscr{L}$};
		\node [style=none] (169) at (-2.5, 1.75) {};
		\node [style=none] (170) at (2.5, -1.5) {$X'$};
		\node [style={qwhite_dot}] (171) at (0.75, -2.25) {$\phi$};
		\node [style=none] (172) at (2.5, -0.75) {};
		\node [style=none] (173) at (2.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=45, out=-90] (163.center) to (162);
		\draw [style=new edge style 0, in=135, out=-90] (164.center) to (162);
		\draw [style=new edge style 0] (169.center) to (168);
		\draw (168) to (164.center);
		\draw [style=new edge style 0] (166.center) to (163.center);
		\draw [style=new edge style 0, in=45, out=-90] (172.center) to (171);
		\draw [style=new edge style 0] (173.center) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/local_axiom_2_a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (158) at (-1.75, -1.5) {$A$};
		\node [style=none] (159) at (1.75, -1.5) {$X$};
		\node [style={white_dot}] (161) at (1.75, 0.5) {$\mathbb{m}$};
		\node [style={qwhite_dot}] (162) at (0, -2.25) {$\psi$};
		\node [style=none] (163) at (1.75, -0.75) {};
		\node [style=none] (164) at (-1.75, -0.75) {};
		\node [style=none] (166) at (1.75, 1.75) {};
		\node [style=none] (167) at (2.25, 0) {};
		\node [style=box] (168) at (-1.75, 0.5) {$\mathscr{L}$};
		\node [style=none] (169) at (-1.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=45, out=-90] (163.center) to (162);
		\draw [style=new edge style 0, in=135, out=-90] (164.center) to (162);
		\draw (161) to (163.center);
		\draw [style=new edge style 0] (166.center) to (161);
		\draw (161) to (167.center);
		\draw [style=new edge style 0] (169.center) to (168);
		\draw (168) to (164.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/local_axiom_2_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (158) at (-1.75, -1.5) {$A$};
		\node [style=none] (159) at (1.75, -1.5) {$X$};
		\node [style={white_dot}] (161) at (1.75, 0.5) {$\mathbb{m}$};
		\node [style={qwhite_dot}] (162) at (0, -2.25) {$\psi$};
		\node [style=none] (163) at (1.75, -0.75) {};
		\node [style=none] (164) at (-1.75, -0.75) {};
		\node [style=none] (166) at (1.75, 1.75) {};
		\node [style=none] (167) at (2.25, 0) {};
		\node [style=none] (169) at (-1.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=45, out=-90] (163.center) to (162);
		\draw [style=new edge style 0, in=135, out=-90] (164.center) to (162);
		\draw (161) to (163.center);
		\draw [style=new edge style 0] (166.center) to (161);
		\draw (161) to (167.center);
		\draw [style=new edge style 0] (169.center) to (164.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/local_axiom_3_a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (158) at (-1.75, -1.5) {$A$};
		\node [style=none] (159) at (1.75, -1.5) {$X$};
		\node [style={white_dot}] (161) at (1.75, -0.25) {$\mathbb{m}$};
		\node [style={qwhite_dot}] (162) at (0, -2.25) {$\psi$};
		\node [style=none] (163) at (1.75, -0.75) {};
		\node [style=none] (164) at (-1.75, -0.75) {};
		\node [style=none] (166) at (1.75, 1.75) {};
		\node [style=none] (167) at (2.25, -0.75) {};
		\node [style=box] (168) at (-1.75, 1.25) {$\mathscr{L}$};
		\node [style=none] (169) at (-1.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=45, out=-90] (163.center) to (162);
		\draw [style=new edge style 0, in=135, out=-90] (164.center) to (162);
		\draw (161) to (163.center);
		\draw [style=new edge style 0] (166.center) to (161);
		\draw (161) to (167.center);
		\draw [style=new edge style 0] (169.center) to (168);
		\draw (168) to (164.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/local_axiom_3_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (158) at (-1.75, -1.5) {$A$};
		\node [style=none] (159) at (1.75, -1.5) {$X$};
		\node [style={white_dot}] (161) at (1.75, 1) {$\mathbb{m}$};
		\node [style={qwhite_dot}] (162) at (0, -2.25) {$\psi$};
		\node [style=none] (163) at (1.75, -0.75) {};
		\node [style=none] (164) at (-1.75, -0.75) {};
		\node [style=none] (166) at (1.75, 1.75) {};
		\node [style=none] (167) at (2.25, 0.5) {};
		\node [style=box] (168) at (-1.75, -0.25) {$\mathscr{L}$};
		\node [style=none] (169) at (-1.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=45, out=-90] (163.center) to (162);
		\draw [style=new edge style 0, in=135, out=-90] (164.center) to (162);
		\draw (161) to (163.center);
		\draw [style=new edge style 0] (166.center) to (161);
		\draw (161) to (167.center);
		\draw [style=new edge style 0] (169.center) to (168);
		\draw (168) to (164.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/locality_pic_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (0, 1.75) {};
		\node [style=none] (151) at (-3.5, 1.75) {};
		\node [style=none] (152) at (-3.5, -1.75) {};
		\node [style=none] (153) at (0, -1.75) {};
		\node [style=none] (154) at (3.5, 1.75) {};
		\node [style=none] (155) at (0, 1.75) {};
		\node [style=none] (156) at (0, -1.75) {};
		\node [style=none] (157) at (3.5, -1.75) {};
		\node [style=none] (158) at (-2.75, -2.5) {$\texttt{System}$};
		\node [style=none] (159) at (2.75, -2.5) {$\texttt{Environment}$};
		\node [style=box] (160) at (-1.75, 0) {$\mathscr{L}$};
		\node [style={white_dot}] (161) at (1.75, 0) {$\mathbb{m}$};
		\node [style=box] (162) at (0, -3.25) {$\psi$};
		\node [style=none] (163) at (1.75, -1.75) {};
		\node [style=none] (164) at (-1.75, -1.75) {};
		\node [style=none] (165) at (-1.75, 1.75) {};
		\node [style=none] (166) at (1.75, 1.75) {};
		\node [style=none] (167) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (153.center)
			 to (150.center)
			 to (151.center)
			 to (152.center)
			 to cycle;
		\draw [fill={red!10}, draw={blue!20}] (157.center)
			 to (154.center)
			 to (155.center)
			 to (156.center)
			 to cycle
			 to cycle;
		\draw [style=new edge style 0, in=60, out=-90] (163.center) to (162);
		\draw [style=new edge style 0, in=120, out=-90] (164.center) to (162);
		\draw (160) to (164.center);
		\draw (161) to (163.center);
		\draw (166.center) to (161);
		\draw (165.center) to (160);
		\draw (161) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/locality_pic_1_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (0, 2) {};
		\node [style=none] (151) at (-3.5, 2) {};
		\node [style=none] (152) at (-3.5, -2) {};
		\node [style=none] (153) at (0, -2) {};
		\node [style=none] (154) at (3.5, 2) {};
		\node [style=none] (155) at (0, 2) {};
		\node [style=none] (156) at (0, -2) {};
		\node [style=none] (157) at (3.5, -2) {};
		\node [style=none] (158) at (-1.75, -2.5) {$\texttt{System}$};
		\node [style=none] (159) at (1.75, -2.5) {$\texttt{Environment}$};
		\node [style=box] (160) at (-1.75, 0) {$\mathscr{L}$};
		\node [style={qwhite_dot}] (161) at (1.75, 0) {$ \ \mathbb{m} \ $};
		\node [style=none] (163) at (1.75, -1) {};
		\node [style=none] (164) at (-1.75, -1) {};
		\node [style=none] (165) at (-1.75, 1) {};
		\node [style=none] (166) at (1.75, 1) {};
		\node [style=none] (167) at (2.25, -0.5) {};
		\node [style=none] (168) at (-1.75, -2) {};
		\node [style=none] (169) at (1.75, -2) {};
		\node [style=none] (170) at (-1.75, 2) {};
		\node [style=none] (171) at (1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (153.center)
			 to (150.center)
			 to (151.center)
			 to (152.center)
			 to cycle;
		\draw [fill={red!10}, draw={blue!20}] (157.center)
			 to (154.center)
			 to (155.center)
			 to (156.center)
			 to cycle
			 to cycle;
		\draw (160) to (164.center);
		\draw (161) to (163.center);
		\draw [style=double edge] (161) to (167.center);
		\draw [style=new edge style 0] (164.center) to (168.center);
		\draw [style=new edge style 0] (163.center) to (169.center);
		\draw [style=new edge style 0] (165.center) to (160);
		\draw [style=new edge style 0] (166.center) to (161);
		\draw (170.center) to (165.center);
		\draw (171.center) to (166.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/locality_pic_2_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (0, 2) {};
		\node [style=none] (151) at (-3.5, 2) {};
		\node [style=none] (152) at (-3.5, -2) {};
		\node [style=none] (153) at (0, -2) {};
		\node [style=none] (154) at (3.5, 2) {};
		\node [style=none] (155) at (0, 2) {};
		\node [style=none] (156) at (0, -2) {};
		\node [style=none] (157) at (3.5, -2) {};
		\node [style=none] (158) at (-1.75, -2.5) {$\texttt{System}$};
		\node [style=none] (159) at (1.75, -2.5) {$\texttt{Environment}$};
		\node [style=box] (160) at (-1.75, 0) {$\mathscr{L}$};
		\node [style=none] (163) at (1.75, 0) {};
		\node [style=none] (164) at (-1.75, -1) {};
		\node [style=none] (165) at (-1.75, 1) {};
		\node [style=none] (166) at (1.75, 0) {};
		\node [style=none] (168) at (-1.75, -2) {};
		\node [style=none] (169) at (1.75, -2) {};
		\node [style=none] (170) at (-1.75, 2) {};
		\node [style=none] (171) at (1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (153.center)
			 to (150.center)
			 to (151.center)
			 to (152.center)
			 to cycle;
		\draw [fill={red!10}, draw={blue!20}] (157.center)
			 to (154.center)
			 to (155.center)
			 to (156.center)
			 to cycle
			 to cycle;
		\draw (160) to (164.center);
		\draw [style=new edge style 0] (164.center) to (168.center);
		\draw [style=new edge style 0] (163.center) to (169.center);
		\draw [style=new edge style 0] (165.center) to (160);
		\draw (170.center) to (165.center);
		\draw (171.center) to (166.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/locality_prob_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (0, 1.75) {};
		\node [style=none] (151) at (-3.5, 1.75) {};
		\node [style=none] (152) at (-3.5, -1.75) {};
		\node [style=none] (153) at (0, -1.75) {};
		\node [style=none] (154) at (3.5, 1.75) {};
		\node [style=none] (155) at (0, 1.75) {};
		\node [style=none] (156) at (0, -1.75) {};
		\node [style=none] (157) at (3.5, -1.75) {};
		\node [style=none] (158) at (-2.75, -2.5) {$\texttt{System}$};
		\node [style=none] (159) at (2.75, -2.5) {$\texttt{Environment}$};
		\node [style={white_dot}] (161) at (1.75, 0) {$\mathbb{m}$};
		\node [style=box] (162) at (0, -3.25) {$\psi$};
		\node [style=none] (163) at (1.75, -1.75) {};
		\node [style=none] (164) at (-1.75, -1.75) {};
		\node [style=none] (165) at (-1.75, 1.75) {};
		\node [style=none] (166) at (1.75, 1.75) {};
		\node [style=none] (167) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (153.center)
			 to (150.center)
			 to (151.center)
			 to (152.center)
			 to cycle;
		\draw [fill={red!10}, draw={blue!20}] (157.center)
			 to (154.center)
			 to (155.center)
			 to (156.center)
			 to cycle
			 to cycle;
		\draw [style=new edge style 0, in=60, out=-90] (163.center) to (162);
		\draw [style=new edge style 0, in=120, out=-90] (164.center) to (162);
		\draw (161) to (163.center);
		\draw (166.center) to (161);
		\draw (161) to (167.center);
		\draw (164.center) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/locality_prob_2_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (0, 2) {};
		\node [style=none] (151) at (-3.5, 2) {};
		\node [style=none] (152) at (-3.5, -2) {};
		\node [style=none] (153) at (0, -2) {};
		\node [style=none] (154) at (3.5, 2) {};
		\node [style=none] (155) at (0, 2) {};
		\node [style=none] (156) at (0, -2) {};
		\node [style=none] (157) at (3.5, -2) {};
		\node [style=none] (158) at (-1.75, -2.5) {$\texttt{System}$};
		\node [style=none] (159) at (1.75, -2.5) {$\texttt{Environment}$};
		\node [style={qwhite_dot}] (161) at (1.75, 0) {$ \ \mathbb{m} \ $};
		\node [style=none] (163) at (1.75, -1) {};
		\node [style=none] (164) at (-1.75, 0) {};
		\node [style=none] (165) at (-1.75, 0) {};
		\node [style=none] (166) at (1.75, 1) {};
		\node [style=none] (167) at (2.25, -0.5) {};
		\node [style=none] (168) at (-1.75, -2) {};
		\node [style=none] (169) at (1.75, -2) {};
		\node [style=none] (170) at (-1.75, 2) {};
		\node [style=none] (171) at (1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (153.center)
			 to (150.center)
			 to (151.center)
			 to (152.center)
			 to cycle;
		\draw [fill={red!10}, draw={blue!20}] (157.center)
			 to (154.center)
			 to (155.center)
			 to (156.center)
			 to cycle
			 to cycle;
		\draw (161) to (163.center);
		\draw [style=double edge] (161) to (167.center);
		\draw [style=new edge style 0] (164.center) to (168.center);
		\draw [style=new edge style 0] (163.center) to (169.center);
		\draw [style=new edge style 0] (166.center) to (161);
		\draw (170.center) to (165.center);
		\draw (171.center) to (166.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/locality_state_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (0, 1.75) {};
		\node [style=none] (151) at (-3.5, 1.75) {};
		\node [style=none] (152) at (-3.5, -1.75) {};
		\node [style=none] (153) at (0, -1.75) {};
		\node [style=none] (154) at (3.5, 1.75) {};
		\node [style=none] (155) at (0, 1.75) {};
		\node [style=none] (156) at (0, -1.75) {};
		\node [style=none] (157) at (3.5, -1.75) {};
		\node [style=none] (158) at (-2.75, -2.5) {$\texttt{System}$};
		\node [style=none] (159) at (2.75, -2.5) {$\texttt{Environment}$};
		\node [style=box] (160) at (-1.75, 0) {$\mathscr{L}$};
		\node [style=box] (162) at (-1.75, -3.25) {$\psi$};
		\node [style=none] (163) at (1.75, -1.75) {};
		\node [style=none] (164) at (-1.75, -1.75) {};
		\node [style=none] (165) at (-1.75, 1.75) {};
		\node [style=none] (166) at (1.75, 1.75) {};
		\node [style=box] (168) at (1.75, -3.25) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (153.center)
			 to (150.center)
			 to (151.center)
			 to (152.center)
			 to cycle;
		\draw [fill={red!10}, draw={blue!20}] (157.center)
			 to (154.center)
			 to (155.center)
			 to (156.center)
			 to cycle
			 to cycle;
		\draw [style=new edge style 0] (164.center) to (162);
		\draw (160) to (164.center);
		\draw (165.center) to (160);
		\draw [style=new edge style 0] (163.center) to (168);
		\draw (166.center) to (163.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/locality_state_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (0, 1.75) {};
		\node [style=none] (151) at (-3.5, 1.75) {};
		\node [style=none] (152) at (-3.5, -1.75) {};
		\node [style=none] (153) at (0, -1.75) {};
		\node [style=none] (155) at (0, 1.75) {};
		\node [style=none] (156) at (0, -1.75) {};
		\node [style=none] (158) at (-2.75, -2.5) {$\texttt{System}$};
		\node [style=none] (159) at (2.75, -2.5) {$\texttt{Environment}$};
		\node [style=box] (160) at (-1.75, 0) {$\mathscr{L}$};
		\node [style=box] (162) at (-1.75, -3.25) {$\psi$};
		\node [style=none] (164) at (-1.75, -1.75) {};
		\node [style=none] (165) at (-1.75, 1.75) {};
		\node [style=none] (166) at (1.75, 1.75) {};
		\node [style=box] (168) at (1.75, -3.25) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (153.center)
			 to (150.center)
			 to (151.center)
			 to (152.center)
			 to cycle;
		\draw [fill={red!10}, draw={blue!20}] (155.center) to (156.center);
		\draw [style=new edge style 0] (164.center) to (162);
		\draw (160) to (164.center);
		\draw (165.center) to (160);
		\draw (166.center) to (168);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/locality_update_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (0, 1.75) {};
		\node [style=none] (151) at (-3.5, 1.75) {};
		\node [style=none] (152) at (-3.5, -1.75) {};
		\node [style=none] (153) at (0, -1.75) {};
		\node [style=none] (154) at (3.5, 1.75) {};
		\node [style=none] (155) at (0, 1.75) {};
		\node [style=none] (156) at (0, -1.75) {};
		\node [style=none] (157) at (3.5, -1.75) {};
		\node [style=none] (158) at (-2.75, -2.5) {$\texttt{System}$};
		\node [style=none] (159) at (2.75, -2.5) {$\texttt{Environment}$};
		\node [style=box] (160) at (-1.75, -1) {$\mathscr{L}$};
		\node [style={white_dot}] (161) at (1.75, 1) {$\mathbb{m}$};
		\node [style=state] (162) at (0, -3.25) {$\psi$};
		\node [style=none] (163) at (1.75, -1.75) {};
		\node [style=none] (164) at (-1.75, -1.75) {};
		\node [style=none] (165) at (-1.75, 1.75) {};
		\node [style=none] (166) at (1.75, 1.75) {};
		\node [style=none] (167) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (153.center)
			 to (150.center)
			 to (151.center)
			 to (152.center)
			 to cycle;
		\draw [fill={red!10}, draw={blue!20}] (157.center)
			 to (154.center)
			 to (155.center)
			 to (156.center)
			 to cycle
			 to cycle;
		\draw [style=new edge style 0, in=60, out=-90] (163.center) to (162);
		\draw [style=new edge style 0, in=120, out=-90] (164.center) to (162);
		\draw (160) to (164.center);
		\draw (161) to (163.center);
		\draw (166.center) to (161);
		\draw (165.center) to (160);
		\draw (161) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/locality_update_1_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (0, 2.5) {};
		\node [style=none] (151) at (-3.5, 2.5) {};
		\node [style=none] (152) at (-3.5, -2.5) {};
		\node [style=none] (153) at (0, -2.5) {};
		\node [style=none] (154) at (3.5, 2.5) {};
		\node [style=none] (155) at (0, 2.5) {};
		\node [style=none] (156) at (0, -2.5) {};
		\node [style=none] (157) at (3.5, -2.5) {};
		\node [style=none] (158) at (-1.75, -3) {$\texttt{System}$};
		\node [style=none] (159) at (1.75, -3) {$\texttt{Environment}$};
		\node [style=box] (160) at (-1.75, -0.75) {$\mathscr{L}$};
		\node [style={qwhite_dot}] (161) at (1.75, 0.75) {$ \ \mathbb{m} \ $};
		\node [style=none] (163) at (1.75, -1.5) {};
		\node [style=none] (164) at (-1.75, -1.5) {};
		\node [style=none] (165) at (-1.75, 1.5) {};
		\node [style=none] (166) at (1.75, 1.5) {};
		\node [style=none] (167) at (2.25, 0.25) {};
		\node [style=none] (168) at (-1.75, -2.5) {};
		\node [style=none] (169) at (1.75, -2.5) {};
		\node [style=none] (170) at (-1.75, 2.5) {};
		\node [style=none] (171) at (1.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (153.center)
			 to (150.center)
			 to (151.center)
			 to (152.center)
			 to cycle;
		\draw [fill={red!10}, draw={blue!20}] (157.center)
			 to (154.center)
			 to (155.center)
			 to (156.center)
			 to cycle
			 to cycle;
		\draw (160) to (164.center);
		\draw (161) to (163.center);
		\draw [style=double edge] (161) to (167.center);
		\draw [style=new edge style 0] (164.center) to (168.center);
		\draw [style=new edge style 0] (163.center) to (169.center);
		\draw [style=new edge style 0] (165.center) to (160);
		\draw [style=new edge style 0] (166.center) to (161);
		\draw (170.center) to (165.center);
		\draw (171.center) to (166.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/locality_update_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (0, 1.75) {};
		\node [style=none] (151) at (-3.5, 1.75) {};
		\node [style=none] (152) at (-3.5, -1.75) {};
		\node [style=none] (153) at (0, -1.75) {};
		\node [style=none] (154) at (3.5, 1.75) {};
		\node [style=none] (155) at (0, 1.75) {};
		\node [style=none] (156) at (0, -1.75) {};
		\node [style=none] (157) at (3.5, -1.75) {};
		\node [style=none] (158) at (-2.75, -2.5) {$\texttt{System}$};
		\node [style=none] (159) at (2.75, -2.5) {$\texttt{Environment}$};
		\node [style=box] (160) at (-1.75, 1) {$\mathscr{L}$};
		\node [style={white_dot}] (161) at (1.75, -1) {$\mathbb{m}$};
		\node [style=box] (162) at (0, -3.25) {$\psi$};
		\node [style=none] (163) at (1.75, -1.75) {};
		\node [style=none] (164) at (-1.75, -1.75) {};
		\node [style=none] (165) at (-1.75, 1.75) {};
		\node [style=none] (166) at (1.75, 1.75) {};
		\node [style=none] (167) at (2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (153.center)
			 to (150.center)
			 to (151.center)
			 to (152.center)
			 to cycle;
		\draw [fill={red!10}, draw={blue!20}] (157.center)
			 to (154.center)
			 to (155.center)
			 to (156.center)
			 to cycle
			 to cycle;
		\draw [style=new edge style 0, in=60, out=-90] (163.center) to (162);
		\draw [style=new edge style 0, in=120, out=-90] (164.center) to (162);
		\draw (160) to (164.center);
		\draw (161) to (163.center);
		\draw (166.center) to (161);
		\draw (165.center) to (160);
		\draw (161) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/locality_update_2_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (0, 2.5) {};
		\node [style=none] (151) at (-3.5, 2.5) {};
		\node [style=none] (152) at (-3.5, -2.5) {};
		\node [style=none] (153) at (0, -2.5) {};
		\node [style=none] (154) at (3.5, 2.5) {};
		\node [style=none] (155) at (0, 2.5) {};
		\node [style=none] (156) at (0, -2.5) {};
		\node [style=none] (157) at (3.5, -2.5) {};
		\node [style=none] (158) at (-1.75, -3) {$\texttt{System}$};
		\node [style=none] (159) at (1.75, -3) {$\texttt{Environment}$};
		\node [style=box] (160) at (-1.75, 0.75) {$\mathscr{L}$};
		\node [style={qwhite_dot}] (161) at (1.75, -0.75) {$ \ \mathbb{m} \ $};
		\node [style=none] (163) at (1.75, -1.5) {};
		\node [style=none] (164) at (-1.75, -1.5) {};
		\node [style=none] (165) at (-1.75, 1.5) {};
		\node [style=none] (166) at (1.75, 1.5) {};
		\node [style=none] (167) at (2.25, -1.25) {};
		\node [style=none] (168) at (-1.75, -2.5) {};
		\node [style=none] (169) at (1.75, -2.5) {};
		\node [style=none] (170) at (-1.75, 2.5) {};
		\node [style=none] (171) at (1.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (153.center)
			 to (150.center)
			 to (151.center)
			 to (152.center)
			 to cycle;
		\draw [fill={red!10}, draw={blue!20}] (157.center)
			 to (154.center)
			 to (155.center)
			 to (156.center)
			 to cycle
			 to cycle;
		\draw (160) to (164.center);
		\draw (161) to (163.center);
		\draw [style=double edge] (161) to (167.center);
		\draw [style=new edge style 0] (164.center) to (168.center);
		\draw [style=new edge style 0] (163.center) to (169.center);
		\draw [style=new edge style 0] (165.center) to (160);
		\draw [style=new edge style 0] (166.center) to (161);
		\draw (170.center) to (165.center);
		\draw (171.center) to (166.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/proof_inuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (0, 1) {};
		\node [style=none] (151) at (-2.5, 1) {};
		\node [style=none] (152) at (-2.5, -2.75) {};
		\node [style=none] (153) at (0, -2.75) {};
		\node [style=none] (154) at (2.5, 1) {};
		\node [style=none] (155) at (0, 1) {};
		\node [style=none] (156) at (0, -2.75) {};
		\node [style=none] (157) at (2.5, -2.75) {};
		\node [style=none] (158) at (-1.25, -3.25) {$\texttt{System}$};
		\node [style=none] (159) at (1.25, -3.25) {$\texttt{Environment}$};
		\node [style=box] (160) at (-1.25, 0) {$\mathscr{L}$};
		\node [style=whitephase] (163) at (1.25, 2) {};
		\node [style=none] (165) at (-1.25, 2) {};
		\node [style=whitephase] (168) at (-1.25, -1.75) {};
		\node [style=whitephase] (169) at (1.25, -1.75) {};
		\node [style=whitephase] (170) at (3.5, 2) {};
		\node [style=none] (171) at (3.5, -0.75) {};
		\node [style=none] (172) at (3.5, -0.75) {};
		\node [style=none] (173) at (3.5, -0.75) {};
		\node [style=none] (174) at (3.5, -0.75) {};
		\node [style=none] (175) at (3.75, -1.25) {};
		\node [style=none] (176) at (3.75, -0.75) {};
		\node [style=none] (177) at (3.5, -1) {$\psi$};
		\node [style=none] (178) at (3.25, -1.25) {};
		\node [style=none] (179) at (3.25, -0.75) {};
		\node [style=none] (184) at (1.5, -2.25) {};
		\node [style=none] (185) at (1.5, -1.25) {};
		\node [style=none] (187) at (-1.5, -2.25) {};
		\node [style=none] (188) at (-1.5, -1.25) {};
		\node [style=none] (189) at (3.75, 1.5) {};
		\node [style=none] (190) at (3.75, 2.5) {};
		\node [style=none] (191) at (1, 1.5) {};
		\node [style=none] (192) at (1, 2.5) {};
		\node [style=none] (193) at (4.5, 3.25) {};
		\node [style=none] (194) at (-4.5, -2.5) {\textit{Bell-State}};
		\node [style=none] (195) at (2.5, 2.5) {};
		\node [style=none] (196) at (4.75, 3.5) {\textit{Bell-Effect}};
		\node [style=none] (198) at (-4, -2.75) {};
		\node [style=none] (199) at (-2, -2) {};
		\node [style=none] (201) at (-1.25, 3) {};
		\node [style=none] (202) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (153.center)
			 to (150.center)
			 to (151.center)
			 to (152.center)
			 to cycle;
		\draw [fill={red!10}, draw={blue!20}] (157.center)
			 to (154.center)
			 to (155.center)
			 to (156.center)
			 to cycle
			 to cycle;
		\draw [style=new edge style 0] (165.center) to (160);
		\draw [bend left=90, looseness=1.50] (176.center) to (175.center);
		\draw [bend right=90, looseness=1.50] (179.center) to (178.center);
		\draw (179.center) to (176.center);
		\draw (178.center) to (175.center);
		\draw [style=dottededge, bend left=90, looseness=1.50] (185.center) to (184.center);
		\draw [style=dottededge, bend right=90, looseness=1.50] (188.center) to (187.center);
		\draw [style=dottededge] (188.center) to (185.center);
		\draw [style=dottededge] (187.center) to (184.center);
		\draw [style=dottededge, bend left=90, looseness=1.50] (190.center) to (189.center);
		\draw [style=dottededge, bend right=90, looseness=1.50] (192.center) to (191.center);
		\draw [style=dottededge] (192.center) to (190.center);
		\draw [style=dottededge] (191.center) to (189.center);
		\draw [style=new edge style 0, bend left=15] (195.center) to (193.center);
		\draw [style=new edge style 0, bend left=15] (199.center) to (198.center);
		\draw (163) to (169);
		\draw (168) to (160);
		\draw (201.center) to (165.center);
		\draw [style=new edge style 0] (202.center) to (174.center);
		\draw (170) to (202.center);
		\draw [style=dottededge, bend left=15] (168) to (169);
		\draw [style=dottededge, bend right=15] (168) to (169);
		\draw [style=dottededge] (168) to (169);
		\draw [style=dottededge] (163) to (170);
		\draw [style=dottededge, bend left=15] (163) to (170);
		\draw [style=dottededge, bend right=15] (163) to (170);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/proof_inuit_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (0, 1) {};
		\node [style=none] (151) at (-2.5, 1) {};
		\node [style=none] (152) at (-2.5, -2.75) {};
		\node [style=none] (153) at (0, -2.75) {};
		\node [style=none] (154) at (2.5, 1) {};
		\node [style=none] (155) at (0, 1) {};
		\node [style=none] (156) at (0, -2.75) {};
		\node [style=none] (157) at (2.5, -2.75) {};
		\node [style=none] (158) at (-1.25, -3.25) {$\texttt{System}$};
		\node [style=none] (159) at (1.25, -3.25) {$\texttt{Environment}$};
		\node [style=box] (160) at (-1.25, 0) {$\mathscr{L}$};
		\node [style=whitephase] (163) at (1.25, 2) {};
		\node [style=none] (165) at (-1.25, 2) {};
		\node [style=whitephase] (168) at (-1.25, -1.75) {};
		\node [style=whitephase] (169) at (1.25, -1.75) {};
		\node [style=whitephase] (170) at (3.5, 2) {};
		\node [style=none] (171) at (3.5, -0.75) {};
		\node [style=none] (172) at (3.5, -0.75) {};
		\node [style=none] (173) at (3.5, -0.75) {};
		\node [style=none] (174) at (3.5, -0.75) {};
		\node [style=none] (175) at (3.75, -1.25) {};
		\node [style=none] (176) at (3.75, -0.75) {};
		\node [style=none] (177) at (3.5, -1) {$\psi$};
		\node [style=none] (178) at (3.25, -1.25) {};
		\node [style=none] (179) at (3.25, -0.75) {};
		\node [style=none] (193) at (4.5, 3.25) {};
		\node [style=none] (194) at (-4.25, -2.5) {\textit{Bell state}};
		\node [style=none] (195) at (2.5, 2.5) {};
		\node [style=none] (196) at (4.75, 3.5) {\textit{Post-selection on Bell state}};
		\node [style=none] (198) at (-3.75, -2.75) {};
		\node [style=none] (199) at (-1.75, -2) {};
		\node [style=none] (201) at (-1.25, 3) {};
		\node [style=none] (202) at (3.5, 0.5) {};
		\node [style=none] (203) at (-3.75, 0) {$\mathscr{L}(\psi) \ = $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (153.center)
			 to (150.center)
			 to (151.center)
			 to (152.center)
			 to cycle;
		\draw [fill={red!10}, draw={blue!20}] (157.center)
			 to (154.center)
			 to (155.center)
			 to (156.center)
			 to cycle
			 to cycle;
		\draw [style=new edge style 0] (165.center) to (160);
		\draw [bend left=90, looseness=1.50] (176.center) to (175.center);
		\draw [bend right=90, looseness=1.50] (179.center) to (178.center);
		\draw (179.center) to (176.center);
		\draw (178.center) to (175.center);
		\draw [style=new edge style 0, bend left=15] (195.center) to (193.center);
		\draw [style=new edge style 0, bend left=15] (199.center) to (198.center);
		\draw (163) to (169);
		\draw (168) to (160);
		\draw (201.center) to (165.center);
		\draw [style=new edge style 0] (202.center) to (174.center);
		\draw (170) to (202.center);
		\draw [style=dottededge, bend left=15] (168) to (169);
		\draw [style=dottededge, bend right=15] (168) to (169);
		\draw [style=dottededge] (168) to (169);
		\draw [style=dottededge] (163) to (170);
		\draw [style=dottededge, bend left=15] (163) to (170);
		\draw [style=dottededge, bend right=15] (163) to (170);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/simple_thm_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.25) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0.5, -1.5) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (-2.5, -2) {};
		\node [style=none] (7) at (1, -2) {};
		\node [style=none] (8) at (-2, -0.25) {$\mathcal{L}_{X}$};
		\node [style=none] (9) at (-1, 3) {};
		\node [style=none] (10) at (-1, 0.25) {};
		\node [style=none] (11) at (0.5, 1.75) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=none] (14) at (0, -0.25) {};
		\node [style=none] (15) at (-1.25, -0.75) {};
		\node [style=none] (17) at (-1, -0.75) {};
		\node [style=none] (18) at (0, -0.75) {};
		\node [style=none] (19) at (-0.5, -0.75) {$\frac{1}{\sqrt{d_A}}$};
		\node [style=none] (21) at (1.75, -2.5) {};
		\node [style=none] (24) at (0.5, 1.75) {};
		\node [style=none] (25) at (1.5, 1.75) {};
		\node [style=none] (27) at (-1.75, 0.75) {$d_A$};
		\node [style=none] (28) at (1, 1.75) {$\frac{1}{\sqrt{d_A}}$};
		\node [style=none] (32) at (1.25, -2.5) {};
		\node [style=none] (33) at (2.25, -2.5) {};
		\node [style=none] (34) at (1.75, -2.5) {};
		\node [style=none] (35) at (1.75, -2.5) {};
		\node [style=none] (36) at (1.75, -2.75) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, in=0, out=0, looseness=2.00] (2.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=3.00] (5.center) to (6.center);
		\draw [style=new edge style 1, in=90, out=15, looseness=1.25] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=165, looseness=2.50] (3.center) to (1.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.50] (1.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=1.25] (0.center) to (6.center);
		\draw [style=new edge style 1, in=135, out=-135, looseness=2.50] (5.center) to (2.center);
		\draw [style=new edge style 1, bend right=90] (4.center) to (3.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (3.center) to (2.center);
		\draw [style=new edge style 1, bend right] (5.center) to (4.center);
		\draw [style=new edge style 1, bend right=255, looseness=0.50] (7.center) to (1.center);
		\draw [style=new edge style 1, bend right=45, looseness=0.50] (7.center) to (6.center);
		\draw [style=new edge style 1, in=-90, out=-75, looseness=2.25] (3.center) to (1.center);
		\draw [style=new edge style 1, in=-180, out=-180, looseness=3.75] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=75, looseness=1.25] (6.center) to (5.center);
		\draw [style=new edge style 1, in=180, out=-75, looseness=2.00] (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw (13.center) to (17.center);
		\draw (14.center) to (18.center);
		\draw [style=dottededge] (12.center) to (14.center);
		\draw [in=270, out=90] (21.center) to (25.center);
		\draw [bend right=90, looseness=1.75] (17.center) to (18.center);
		\draw [bend left=90, looseness=2.00] (24.center) to (25.center);
		\draw [bend right=90, looseness=2.00] (32.center) to (33.center);
		\draw (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/simple_thm_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.25) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0.5, -1.5) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (-2.5, -2) {};
		\node [style=none] (7) at (1, -2) {};
		\node [style=none] (8) at (-2, -0.25) {$\mathcal{L}_{X}$};
		\node [style=none] (9) at (-1, 3) {};
		\node [style=none] (10) at (-1, 0.25) {};
		\node [style=none] (11) at (0.5, 1.75) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=none] (14) at (0, -0.25) {};
		\node [style=none] (15) at (-1.25, -0.75) {};
		\node [style=none] (17) at (-1, -0.75) {};
		\node [style=none] (18) at (0, -0.75) {};
		\node [style=none] (19) at (-0.5, -0.75) {$\frac{1}{\sqrt{d_A}}$};
		\node [style=none] (24) at (0.5, 1.75) {};
		\node [style=none] (27) at (-2, 0.75) {$\sqrt{d_A}$};
		\node [style=none] (37) at (0.5, 1.75) {};
		\node [style=none] (38) at (0, 1.75) {};
		\node [style=none] (39) at (1, 1.75) {};
		\node [style=none] (40) at (0.5, 1.75) {};
		\node [style=none] (41) at (0.5, 1.75) {};
		\node [style=none] (42) at (0.5, 2) {$\psi^{*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, in=0, out=0, looseness=2.00] (2.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=3.00] (5.center) to (6.center);
		\draw [style=new edge style 1, in=90, out=15, looseness=1.25] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=165, looseness=2.50] (3.center) to (1.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.50] (1.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=1.25] (0.center) to (6.center);
		\draw [style=new edge style 1, in=135, out=-135, looseness=2.50] (5.center) to (2.center);
		\draw [style=new edge style 1, bend right=90] (4.center) to (3.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (3.center) to (2.center);
		\draw [style=new edge style 1, bend right] (5.center) to (4.center);
		\draw [style=new edge style 1, bend right=255, looseness=0.50] (7.center) to (1.center);
		\draw [style=new edge style 1, bend right=45, looseness=0.50] (7.center) to (6.center);
		\draw [style=new edge style 1, in=-90, out=-75, looseness=2.25] (3.center) to (1.center);
		\draw [style=new edge style 1, in=-180, out=-180, looseness=3.75] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=75, looseness=1.25] (6.center) to (5.center);
		\draw [style=new edge style 1, in=180, out=-75, looseness=2.00] (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw (13.center) to (17.center);
		\draw (14.center) to (18.center);
		\draw [style=dottededge] (12.center) to (14.center);
		\draw [bend right=90, looseness=1.75] (17.center) to (18.center);
		\draw [bend left=90, looseness=2.00] (38.center) to (39.center);
		\draw (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/simple_thm_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.25) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0.5, -1.5) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (-2.5, -2) {};
		\node [style=none] (7) at (1, -2) {};
		\node [style=none] (8) at (-2, -0.25) {$\mathcal{L}_{X}$};
		\node [style=none] (9) at (-1, 3) {};
		\node [style=none] (10) at (-1, 0.25) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=none] (14) at (0, -0.25) {};
		\node [style=none] (15) at (-1.25, -0.75) {};
		\node [style=none] (17) at (-1, -0.75) {};
		\node [style=none] (18) at (0, -0.75) {};
		\node [style=none] (19) at (-0.5, -0.75) {$\frac{1}{\sqrt{d_A}}$};
		\node [style=none] (24) at (0, 1) {};
		\node [style=none] (27) at (-2, 0.75) {$\sqrt{d_A}$};
		\node [style=none] (37) at (0, 1) {};
		\node [style=none] (38) at (-0.5, 1) {};
		\node [style=none] (39) at (0.5, 1) {};
		\node [style=none] (40) at (0, 1) {};
		\node [style=none] (41) at (0, 1) {};
		\node [style=none] (42) at (0, 1.25) {$\psi^{*}$};
		\node [style=none] (43) at (0, 3.25) {};
		\node [style=none] (44) at (0, 2.5) {};
		\node [style=none] (45) at (0, 3.25) {};
		\node [style=none] (46) at (0, 3.25) {};
		\node [style=none] (47) at (-0.5, 3.25) {};
		\node [style=none] (48) at (0.5, 3.25) {};
		\node [style=none] (49) at (0, 3.25) {};
		\node [style=none] (50) at (0, 3.25) {};
		\node [style=none] (51) at (0, 3.5) {$\psi^{*}$};
		\node [style=none] (52) at (0, 2.5) {};
		\node [style=none] (53) at (0, 2.5) {};
		\node [style=none] (54) at (0, 2.5) {};
		\node [style=none] (55) at (-0.5, 2.5) {};
		\node [style=none] (56) at (0.5, 2.5) {};
		\node [style=none] (57) at (0, 2.5) {};
		\node [style=none] (58) at (0, 2.5) {};
		\node [style=none] (59) at (0, 2.25) {$\psi^{*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, in=0, out=0, looseness=2.00] (2.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=3.00] (5.center) to (6.center);
		\draw [style=new edge style 1, in=90, out=15, looseness=1.25] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=165, looseness=2.50] (3.center) to (1.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.50] (1.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=1.25] (0.center) to (6.center);
		\draw [style=new edge style 1, in=135, out=-135, looseness=2.50] (5.center) to (2.center);
		\draw [style=new edge style 1, bend right=90] (4.center) to (3.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (3.center) to (2.center);
		\draw [style=new edge style 1, bend right] (5.center) to (4.center);
		\draw [style=new edge style 1, bend right=255, looseness=0.50] (7.center) to (1.center);
		\draw [style=new edge style 1, bend right=45, looseness=0.50] (7.center) to (6.center);
		\draw [style=new edge style 1, in=-90, out=-75, looseness=2.25] (3.center) to (1.center);
		\draw [style=new edge style 1, in=-180, out=-180, looseness=3.75] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=75, looseness=1.25] (6.center) to (5.center);
		\draw [style=new edge style 1, in=180, out=-75, looseness=2.00] (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw (13.center) to (17.center);
		\draw (14.center) to (18.center);
		\draw [style=dottededge] (12.center) to (14.center);
		\draw [bend right=90, looseness=1.75] (17.center) to (18.center);
		\draw [bend left=90, looseness=2.00] (38.center) to (39.center);
		\draw (38.center) to (39.center);
		\draw [in=90, out=-90] (43.center) to (44.center);
		\draw [bend left=90, looseness=2.00] (47.center) to (48.center);
		\draw (47.center) to (48.center);
		\draw [bend right=90, looseness=2.00] (55.center) to (56.center);
		\draw (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/simple_thm_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.75) {};
		\node [style=none] (1) at (1.25, 1.75) {};
		\node [style=none] (2) at (-1.5, 1.25) {};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (0.75, -1.5) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (-2.5, -2) {};
		\node [style=none] (7) at (1.25, -2) {};
		\node [style=none] (8) at (-2, 1.25) {$\mathcal{L}_{X}$};
		\node [style=none] (9) at (-1, 2.75) {};
		\node [style=none] (10) at (-1, 1.75) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (12) at (0, 1.75) {};
		\node [style=none] (13) at (-1, 1.25) {};
		\node [style=none] (14) at (0, 1.25) {};
		\node [style=none] (15) at (-1.25, -0.75) {};
		\node [style=none] (17) at (-1, -0.75) {};
		\node [style=none] (18) at (0, -0.75) {};
		\node [style=none] (24) at (0, -0.75) {};
		\node [style=none] (37) at (0, -0.75) {};
		\node [style=none] (38) at (-0.5, -0.75) {};
		\node [style=none] (39) at (0.5, -0.75) {};
		\node [style=none] (40) at (0, -0.75) {};
		\node [style=none] (41) at (0, -0.75) {};
		\node [style=none] (42) at (0, -0.5) {$\psi^{*}$};
		\node [style=none] (43) at (0, 2.25) {};
		\node [style=none] (44) at (0, 0.75) {};
		\node [style=none] (45) at (0, 2.25) {};
		\node [style=none] (46) at (0, 2.25) {};
		\node [style=none] (47) at (-0.5, 2.25) {};
		\node [style=none] (48) at (0.5, 2.25) {};
		\node [style=none] (49) at (0, 2.25) {};
		\node [style=none] (50) at (0, 2.25) {};
		\node [style=none] (51) at (0, 2.5) {$\psi^{*}$};
		\node [style=none] (52) at (0, 0.75) {};
		\node [style=none] (53) at (0, 0.75) {};
		\node [style=none] (54) at (0, 0.75) {};
		\node [style=none] (55) at (-0.5, 0.75) {};
		\node [style=none] (56) at (0.5, 0.75) {};
		\node [style=none] (57) at (0, 0.75) {};
		\node [style=none] (58) at (0, 0.75) {};
		\node [style=none] (59) at (0, 0.5) {$\psi^{*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, in=0, out=0, looseness=2.00] (2.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=3.00] (5.center) to (6.center);
		\draw [style=new edge style 1, in=90, out=15, looseness=1.25] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=165, looseness=2.50] (3.center) to (1.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.50] (1.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=0.75] (0.center) to (6.center);
		\draw [style=new edge style 1, in=135, out=-120, looseness=2.00] (5.center) to (2.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (4.center) to (3.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (3.center) to (2.center);
		\draw [style=new edge style 1, bend right] (5.center) to (4.center);
		\draw [style=new edge style 1, bend right=240, looseness=0.50] (7.center) to (1.center);
		\draw [style=new edge style 1, bend right=45, looseness=0.50] (7.center) to (6.center);
		\draw [style=new edge style 1, in=-90, out=-75, looseness=2.25] (3.center) to (1.center);
		\draw [style=new edge style 1, in=-180, out=-180, looseness=3.75] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=75, looseness=1.25] (6.center) to (5.center);
		\draw [style=new edge style 1, in=180, out=-75, looseness=2.00] (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (17.center);
		\draw [style=dottededge] (12.center) to (14.center);
		\draw [bend right=90, looseness=1.75] (17.center) to (18.center);
		\draw [bend left=90, looseness=2.00] (38.center) to (39.center);
		\draw (38.center) to (39.center);
		\draw [bend left=90, looseness=2.00] (47.center) to (48.center);
		\draw (47.center) to (48.center);
		\draw [bend right=90, looseness=2.00] (55.center) to (56.center);
		\draw (55.center) to (56.center);
		\draw (50.center) to (12.center);
		\draw (14.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/simple_thm_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.75) {};
		\node [style=none] (1) at (1.25, 1.75) {};
		\node [style=none] (2) at (-1.5, 1.25) {};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (0.75, -1.5) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (-2.5, -2) {};
		\node [style=none] (7) at (1.25, -2) {};
		\node [style=none] (8) at (-2, 1.25) {$\mathcal{L}_{[-]}$};
		\node [style=none] (9) at (-1, 2.75) {};
		\node [style=none] (10) at (-1, 1.75) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (13) at (-1, 1.25) {};
		\node [style=none] (14) at (2.25, 2.25) {};
		\node [style=none] (15) at (-1.25, -0.75) {};
		\node [style=none] (17) at (-1, -0.75) {};
		\node [style=none] (18) at (0, -0.75) {};
		\node [style=none] (24) at (0, -0.75) {};
		\node [style=none] (37) at (0, -0.75) {};
		\node [style=none] (38) at (-0.5, -0.75) {};
		\node [style=none] (39) at (0.5, -0.75) {};
		\node [style=none] (40) at (0, -0.75) {};
		\node [style=none] (41) at (0, -0.75) {};
		\node [style=none] (42) at (0, -0.5) {$\psi^{*}$};
		\node [style=none] (43) at (2.25, 2.25) {};
		\node [style=none] (44) at (2.25, 0.75) {};
		\node [style=none] (45) at (2.25, 2.25) {};
		\node [style=none] (46) at (2.25, 2.25) {};
		\node [style=none] (47) at (1.75, 2.25) {};
		\node [style=none] (48) at (2.75, 2.25) {};
		\node [style=none] (49) at (2.25, 2.25) {};
		\node [style=none] (50) at (2.25, 2.25) {};
		\node [style=none] (51) at (2.25, 2.5) {$\psi^{*}$};
		\node [style=none] (52) at (2.25, 0.75) {};
		\node [style=none] (53) at (2.25, 0.75) {};
		\node [style=none] (54) at (2.25, 0.75) {};
		\node [style=none] (55) at (1.75, 0.75) {};
		\node [style=none] (56) at (2.75, 0.75) {};
		\node [style=none] (57) at (2.25, 0.75) {};
		\node [style=none] (58) at (2.25, 0.75) {};
		\node [style=none] (59) at (2.25, 0.5) {$\psi^{*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, in=0, out=0, looseness=2.00] (2.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=3.00] (5.center) to (6.center);
		\draw [style=new edge style 1, in=90, out=15, looseness=1.25] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=165, looseness=2.50] (3.center) to (1.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.50] (1.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=0.75] (0.center) to (6.center);
		\draw [style=new edge style 1, in=135, out=-120, looseness=2.00] (5.center) to (2.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (4.center) to (3.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (3.center) to (2.center);
		\draw [style=new edge style 1, bend right] (5.center) to (4.center);
		\draw [style=new edge style 1, bend right=240, looseness=0.50] (7.center) to (1.center);
		\draw [style=new edge style 1, bend right=45, looseness=0.50] (7.center) to (6.center);
		\draw [style=new edge style 1, in=-90, out=-75, looseness=2.25] (3.center) to (1.center);
		\draw [style=new edge style 1, in=-180, out=-180, looseness=3.75] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=75, looseness=1.25] (6.center) to (5.center);
		\draw [style=new edge style 1, in=180, out=-75, looseness=2.00] (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (17.center);
		\draw [bend right=90, looseness=1.75] (17.center) to (18.center);
		\draw [bend left=90, looseness=2.00] (38.center) to (39.center);
		\draw (38.center) to (39.center);
		\draw [bend left=90, looseness=2.00] (47.center) to (48.center);
		\draw (47.center) to (48.center);
		\draw [bend right=90, looseness=2.00] (55.center) to (56.center);
		\draw (55.center) to (56.center);
		\draw (14.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/simple_thm_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.75) {};
		\node [style=none] (1) at (1.25, 1.75) {};
		\node [style=none] (2) at (-1.5, 1.25) {};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (0.75, -1.5) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (-2.5, -2) {};
		\node [style=none] (7) at (1.25, -2) {};
		\node [style=none] (8) at (-2, 1.25) {$\mathcal{L}_{[-]}$};
		\node [style=none] (9) at (-1, 2.75) {};
		\node [style=none] (10) at (-1, 1.75) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (13) at (-1, 1.25) {};
		\node [style=none] (15) at (-1.25, -0.75) {};
		\node [style=none] (17) at (-1, -0.75) {};
		\node [style=none] (18) at (0, -0.75) {};
		\node [style=none] (24) at (0, -0.75) {};
		\node [style=none] (37) at (0, -0.75) {};
		\node [style=none] (38) at (-0.5, -0.75) {};
		\node [style=none] (39) at (0.5, -0.75) {};
		\node [style=none] (40) at (0, -0.75) {};
		\node [style=none] (41) at (0, -0.75) {};
		\node [style=none] (42) at (0, -0.5) {$\psi^{*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, in=0, out=0, looseness=2.00] (2.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=3.00] (5.center) to (6.center);
		\draw [style=new edge style 1, in=90, out=15, looseness=1.25] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=165, looseness=2.50] (3.center) to (1.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.50] (1.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=0.75] (0.center) to (6.center);
		\draw [style=new edge style 1, in=135, out=-120, looseness=2.00] (5.center) to (2.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (4.center) to (3.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (3.center) to (2.center);
		\draw [style=new edge style 1, bend right] (5.center) to (4.center);
		\draw [style=new edge style 1, bend right=240, looseness=0.50] (7.center) to (1.center);
		\draw [style=new edge style 1, bend right=45, looseness=0.50] (7.center) to (6.center);
		\draw [style=new edge style 1, in=-90, out=-75, looseness=2.25] (3.center) to (1.center);
		\draw [style=new edge style 1, in=-180, out=-180, looseness=3.75] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=75, looseness=1.25] (6.center) to (5.center);
		\draw [style=new edge style 1, in=180, out=-75, looseness=2.00] (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (17.center);
		\draw [bend right=90, looseness=1.75] (17.center) to (18.center);
		\draw [bend left=90, looseness=2.00] (38.center) to (39.center);
		\draw (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/simple_thm_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.75) {};
		\node [style=none] (1) at (1, 1.75) {};
		\node [style=none] (2) at (-1.5, 1.25) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (0.5, -1.5) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (-2.5, -2) {};
		\node [style=none] (7) at (1, -2) {};
		\node [style=none] (8) at (-2, 1.25) {$\mathcal{L}_{[-]}$};
		\node [style=none] (9) at (-1, 2.75) {};
		\node [style=none] (10) at (-1, 1.75) {};
		\node [style=none] (13) at (-1, 1.25) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
		\node [style=none] (19) at (-0.5, -0.5) {};
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=none] (21) at (-0.5, -0.5) {};
		\node [style=none] (22) at (-1, -0.5) {};
		\node [style=none] (23) at (0, -0.5) {};
		\node [style=none] (24) at (-0.5, -0.5) {};
		\node [style=none] (25) at (-0.5, -0.5) {};
		\node [style=none] (26) at (-0.5, -0.75) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, in=0, out=0, looseness=2.00] (2.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=3.00] (5.center) to (6.center);
		\draw [style=new edge style 1, in=90, out=15, looseness=1.25] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=165, looseness=2.50] (3.center) to (1.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.50] (1.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=0.75] (0.center) to (6.center);
		\draw [style=new edge style 1, in=135, out=-120, looseness=2.00] (5.center) to (2.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (4.center) to (3.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (3.center) to (2.center);
		\draw [style=new edge style 1, bend right] (5.center) to (4.center);
		\draw [style=new edge style 1, bend right=240, looseness=0.50] (7.center) to (1.center);
		\draw [style=new edge style 1, bend right=45, looseness=0.50] (7.center) to (6.center);
		\draw [style=new edge style 1, in=-90, out=-75, looseness=2.25] (3.center) to (1.center);
		\draw [style=new edge style 1, in=-180, out=-180, looseness=3.75] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=75, looseness=1.25] (6.center) to (5.center);
		\draw [style=new edge style 1, in=180, out=-75, looseness=2.00] (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw [in=90, out=-90] (13.center) to (17.center);
		\draw [bend right=90, looseness=2.00] (22.center) to (23.center);
		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/simple_thm_7_a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.75) {};
		\node [style=none] (1) at (2.25, 1.75) {};
		\node [style=none] (2) at (-1.5, 1.25) {};
		\node [style=none] (3) at (1.75, 1.25) {};
		\node [style=none] (4) at (1.75, -1.5) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (-2.5, -2) {};
		\node [style=none] (7) at (2.25, -2) {};
		\node [style=none] (8) at (-2, 1.25) {$\mathcal{L}_{[-]}$};
		\node [style=none] (9) at (-1, 2.75) {};
		\node [style=none] (10) at (-1, 1.75) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (13) at (-1, 1.25) {};
		\node [style=none] (15) at (-1.25, -0.75) {};
		\node [style=none] (17) at (-1, -0.75) {};
		\node [style=none] (18) at (0, -0.75) {};
		\node [style=none] (24) at (0, -0.75) {};
		\node [style=none] (37) at (0, -0.75) {};
		\node [style=none] (40) at (0, -0.75) {};
		\node [style=none] (41) at (0, -0.75) {};
		\node [style=none] (43) at (0, 0.25) {};
		\node [style=none] (44) at (1, 0.25) {};
		\node [style=none] (45) at (1, -0.5) {};
		\node [style=none] (46) at (1, 0.25) {};
		\node [style=none] (47) at (0.5, -0.5) {};
		\node [style=none] (48) at (1.5, -0.5) {};
		\node [style=none] (49) at (1, -0.5) {};
		\node [style=none] (50) at (1, -0.5) {};
		\node [style=none] (51) at (1, -0.75) {$\psi$};
		\node [style=none] (52) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, in=0, out=0, looseness=2.00] (2.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=3.00] (5.center) to (6.center);
		\draw [style=new edge style 1, in=90, out=15, looseness=1.25] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=165, looseness=2.50] (3.center) to (1.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.50] (1.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=0.75] (0.center) to (6.center);
		\draw [style=new edge style 1, in=135, out=-120, looseness=2.00] (5.center) to (2.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (4.center) to (3.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (3.center) to (2.center);
		\draw [style=new edge style 1, bend right] (5.center) to (4.center);
		\draw [style=new edge style 1, bend right=240, looseness=0.50] (7.center) to (1.center);
		\draw [style=new edge style 1, bend right=45, looseness=0.50] (7.center) to (6.center);
		\draw [style=new edge style 1, in=-90, out=-75, looseness=2.25] (3.center) to (1.center);
		\draw [style=new edge style 1, in=-180, out=-180, looseness=3.75] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=75, looseness=1.25] (6.center) to (5.center);
		\draw [style=new edge style 1, in=180, out=-75, looseness=2.00] (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (17.center);
		\draw [bend right=90, looseness=1.75] (17.center) to (18.center);
		\draw [in=270, out=90] (45.center) to (46.center);
		\draw [bend left=90, looseness=1.75] (43.center) to (44.center);
		\draw [bend right=90, looseness=2.00] (47.center) to (48.center);
		\draw (47.center) to (48.center);
		\draw (43.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/space_local.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (158) at (-1.75, -1.5) {$A$};
		\node [style=none] (159) at (1.75, -1.5) {$X$};
		\node [style={qwhite_dot}] (162) at (0, -2.25) {$\psi$};
		\node [style=none] (163) at (1.75, -0.75) {};
		\node [style=none] (164) at (-1.75, -0.75) {};
		\node [style=none] (166) at (1.75, 1.75) {};
		\node [style=box] (168) at (-1.75, 0.5) {$\mathscr{L}$};
		\node [style=none] (169) at (-1.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=45, out=-90] (163.center) to (162);
		\draw [style=new edge style 0, in=135, out=-90] (164.center) to (162);
		\draw [style=new edge style 0] (169.center) to (168);
		\draw (168) to (164.center);
		\draw [style=new edge style 0] (166.center) to (163.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/space_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (158) at (-0.5, 0.75) {$A$};
		\node [style={qwhite_dot}] (162) at (-0.75, -0.5) {$s$};
		\node [style=none] (164) at (-0.75, 0.5) {};
		\node [style=none] (165) at (0.75, 0.75) {$B$};
		\node [style={qwhite_dot}] (166) at (0.5, -0.5) {$s'$};
		\node [style=none] (167) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (164.center) to (162);
		\draw [style=new edge style 0] (167.center) to (166);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/space_state_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (162) at (0, 0) {$ \ \mathbb{m} \ $};
		\node [style=none] (164) at (-0.25, 1.25) {};
		\node [style=none] (171) at (-0.75, -1.5) {};
		\node [style=none] (172) at (0.75, -1.5) {};
		\node [style=none] (173) at (0.5, -0.5) {};
		\node [style=none] (174) at (0, 1.75) {};
		\node [style=none] (175) at (0.5, 1.25) {};
		\node [style=none] (176) at (0.5, 1.75) {};
		\node [style=none] (177) at (0, 1.5) {$s'$};
		\node [style=none] (178) at (-0.5, 1.25) {};
		\node [style=none] (179) at (-0.5, 1.75) {};
		\node [style=none] (180) at (-0.75, -2) {};
		\node [style=none] (181) at (-0.75, -1.5) {};
		\node [style=none] (182) at (-0.5, -2) {};
		\node [style=none] (183) at (-0.5, -1.5) {};
		\node [style=none] (184) at (-0.75, -1.75) {$s$};
		\node [style=none] (185) at (-1, -2) {};
		\node [style=none] (186) at (-1, -1.5) {};
		\node [style=none] (187) at (0.75, -2) {};
		\node [style=none] (188) at (0.75, -1.5) {};
		\node [style=none] (189) at (1, -2) {};
		\node [style=none] (190) at (1, -1.5) {};
		\node [style=none] (191) at (0.75, -1.75) {$r$};
		\node [style=none] (192) at (0.5, -2) {};
		\node [style=none] (193) at (0.5, -1.5) {};
		\node [style=none] (194) at (0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, bend right=15] (164.center) to (162);
		\draw [style=double edge] (162) to (173.center);
		\draw [style=new edge style 0, in=90, out=-105] (162) to (171.center);
		\draw [style=new edge style 0, in=90, out=-75] (162) to (172.center);
		\draw [bend left=90, looseness=1.50] (176.center) to (175.center);
		\draw [bend right=90, looseness=1.50] (179.center) to (178.center);
		\draw (179.center) to (176.center);
		\draw (178.center) to (175.center);
		\draw [bend left=90, looseness=1.50] (183.center) to (182.center);
		\draw [bend right=90, looseness=1.50] (186.center) to (185.center);
		\draw (186.center) to (183.center);
		\draw (185.center) to (182.center);
		\draw [bend left=90, looseness=1.50] (190.center) to (189.center);
		\draw [bend right=90, looseness=1.50] (193.center) to (192.center);
		\draw (193.center) to (190.center);
		\draw (192.center) to (189.center);
		\draw [style=new edge style 0, bend left=15] (194.center) to (162);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/space_update_a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (161) at (1.25, 0) {$ \ \mathbb{n} \ $};
		\node [style=none] (163) at (1.25, -1.25) {};
		\node [style=none] (164) at (-1.25, -1.25) {};
		\node [style=none] (166) at (1.25, 1.25) {};
		\node [style=none] (167) at (1.75, -0.5) {};
		\node [style={qwhite_dot}] (168) at (-1.25, 0) {$ \ \mathbb{m} \ $};
		\node [style=none] (169) at (-1.25, 1.25) {};
		\node [style=none] (170) at (-0.75, -0.5) {};
		\node [style=none] (174) at (1.25, 1.25) {};
		\node [style=none] (175) at (-1.25, 1.25) {};
		\node [style=none] (176) at (-1.25, 1.75) {};
		\node [style=none] (177) at (1.5, 1.25) {};
		\node [style=none] (178) at (1.5, 1.75) {};
		\node [style=none] (179) at (0, 1.5) {$s'$};
		\node [style=none] (180) at (-1.5, 1.25) {};
		\node [style=none] (181) at (-1.5, 1.75) {};
		\node [style=none] (182) at (-1.25, -1.25) {};
		\node [style=none] (183) at (1.5, -1.75) {};
		\node [style=none] (184) at (1.5, -1.25) {};
		\node [style=none] (185) at (0, -1.5) {$s$};
		\node [style=none] (186) at (-1.5, -1.75) {};
		\node [style=none] (187) at (-1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (161) to (163.center);
		\draw [style=new edge style 0] (166.center) to (161);
		\draw [style=double edge] (161) to (167.center);
		\draw [style=new edge style 0] (169.center) to (168);
		\draw [style=double edge] (168) to (170.center);
		\draw [style=new edge style 0] (168) to (164.center);
		\draw [bend left=90, looseness=1.50] (178.center) to (177.center);
		\draw [bend right=90, looseness=1.50] (181.center) to (180.center);
		\draw (181.center) to (178.center);
		\draw (180.center) to (177.center);
		\draw [bend left=90, looseness=1.50] (184.center) to (183.center);
		\draw [bend right=90, looseness=1.50] (187.center) to (186.center);
		\draw (187.center) to (184.center);
		\draw (186.center) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (0, 0.75) {};
		\node [style=none] (23) at (-0.5, -0.25) {};
		\node [style=none] (24) at (0.5, -0.25) {};
		\node [style=none] (25) at (0, -0.25) {};
		\node [style=none] (26) at (0, -0.25) {};
		\node [style=none] (27) at (0, -0.5) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.00] (23.center) to (24.center);
		\draw (22.center) to (26.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/theorem_def_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.25) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0.5, -1.5) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (-2.5, -2) {};
		\node [style=none] (7) at (1, -2) {};
		\node [style=none] (8) at (-2, -0.25) {$\mathcal{L}_{X}$};
		\node [style=none] (9) at (-1, 3) {};
		\node [style=none] (10) at (-1, 0.25) {};
		\node [style=none] (11) at (0.5, 1.75) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=none] (14) at (0, -0.25) {};
		\node [style=none] (15) at (-1.25, -0.75) {};
		\node [style=none] (16) at (0.25, -0.75) {};
		\node [style=none] (17) at (-1, -0.75) {};
		\node [style=none] (18) at (0, -0.75) {};
		\node [style=none] (19) at (-0.5, -1) {$\Phi^+$};
		\node [style=none] (21) at (2.25, -2.75) {};
		\node [style=none] (22) at (0.25, 1.75) {};
		\node [style=none] (23) at (1.75, 1.75) {};
		\node [style=none] (24) at (0.5, 1.75) {};
		\node [style=none] (25) at (1.5, 1.75) {};
		\node [style=none] (26) at (1, 2) {$\Phi^+$};
		\node [style=none] (27) at (-3.25, 0.5) {$d_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, in=0, out=0, looseness=2.00] (2.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=3.00] (5.center) to (6.center);
		\draw [style=new edge style 1, in=90, out=15, looseness=1.25] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=165, looseness=2.50] (3.center) to (1.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.50] (1.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=1.25] (0.center) to (6.center);
		\draw [style=new edge style 1, in=135, out=-135, looseness=2.50] (5.center) to (2.center);
		\draw [style=new edge style 1, bend right=90] (4.center) to (3.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (3.center) to (2.center);
		\draw [style=new edge style 1, bend right] (5.center) to (4.center);
		\draw [style=new edge style 1, bend right=255, looseness=0.50] (7.center) to (1.center);
		\draw [style=new edge style 1, bend right=45, looseness=0.50] (7.center) to (6.center);
		\draw [style=new edge style 1, in=-90, out=-75, looseness=2.25] (3.center) to (1.center);
		\draw [style=new edge style 1, in=-180, out=-180, looseness=3.75] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=75, looseness=1.25] (6.center) to (5.center);
		\draw [style=new edge style 1, in=180, out=-75, looseness=2.00] (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [bend right=90, looseness=1.25] (15.center) to (16.center);
		\draw (9.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw (13.center) to (17.center);
		\draw (14.center) to (18.center);
		\draw (15.center) to (16.center);
		\draw [style=dottededge] (12.center) to (14.center);
		\draw [bend left=90, looseness=1.25] (22.center) to (23.center);
		\draw [in=270, out=90] (21.center) to (25.center);
		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/theorem_def_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.25) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0.5, -1.5) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (-2.5, -2) {};
		\node [style=none] (7) at (1, -2) {};
		\node [style=none] (8) at (-2, -0.25) {$\mathcal{L}_{X}$};
		\node [style=none] (9) at (-1, 3) {};
		\node [style=none] (10) at (-1, 0.25) {};
		\node [style=none] (11) at (0.5, 1.75) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=none] (14) at (0, -0.25) {};
		\node [style=none] (15) at (-1.25, -0.75) {};
		\node [style=none] (17) at (-1, -0.75) {};
		\node [style=none] (18) at (0, -0.75) {};
		\node [style=none] (19) at (-0.5, -0.75) {$\frac{1}{\sqrt{d_A}}$};
		\node [style=none] (21) at (2.25, -2.75) {};
		\node [style=none] (24) at (0.5, 1.75) {};
		\node [style=none] (25) at (1.5, 1.75) {};
		\node [style=none] (27) at (-3.25, 0.5) {$d_A$};
		\node [style=none] (28) at (1, 1.75) {$\frac{1}{\sqrt{d_A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, in=0, out=0, looseness=2.00] (2.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=3.00] (5.center) to (6.center);
		\draw [style=new edge style 1, in=90, out=15, looseness=1.25] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=165, looseness=2.50] (3.center) to (1.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.50] (1.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=1.25] (0.center) to (6.center);
		\draw [style=new edge style 1, in=135, out=-135, looseness=2.50] (5.center) to (2.center);
		\draw [style=new edge style 1, bend right=90] (4.center) to (3.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (3.center) to (2.center);
		\draw [style=new edge style 1, bend right] (5.center) to (4.center);
		\draw [style=new edge style 1, bend right=255, looseness=0.50] (7.center) to (1.center);
		\draw [style=new edge style 1, bend right=45, looseness=0.50] (7.center) to (6.center);
		\draw [style=new edge style 1, in=-90, out=-75, looseness=2.25] (3.center) to (1.center);
		\draw [style=new edge style 1, in=-180, out=-180, looseness=3.75] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=75, looseness=1.25] (6.center) to (5.center);
		\draw [style=new edge style 1, in=180, out=-75, looseness=2.00] (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw (13.center) to (17.center);
		\draw (14.center) to (18.center);
		\draw [style=dottededge] (12.center) to (14.center);
		\draw [in=270, out=90] (21.center) to (25.center);
		\draw [bend right=90, looseness=1.75] (17.center) to (18.center);
		\draw [bend left=90, looseness=2.00] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/theorem_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (1.75, 0.5) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=none] (4) at (1.25, -1.25) {};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=none] (6) at (-1.75, -1.75) {};
		\node [style=none] (7) at (1.75, -1.75) {};
		\node [style=none] (8) at (-1.25, 0) {$\mathcal{L}_{X}$};
		\node [style=none] (9) at (-0.25, 3.25) {};
		\node [style=none] (10) at (-0.25, 0.5) {};
		\node [style=none] (11) at (1.25, 1.5) {};
		\node [style=none] (12) at (0.75, 0.5) {};
		\node [style=none] (13) at (-0.25, 0) {};
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (17) at (-0.25, -0.5) {};
		\node [style=none] (18) at (0.75, -0.5) {};
		\node [style=none] (19) at (0.25, -0.75) {$\Phi^+$};
		\node [style=none] (21) at (2.25, -2.75) {};
		\node [style=none] (22) at (1, 1.5) {};
		\node [style=none] (23) at (2.5, 1.5) {};
		\node [style=none] (24) at (1.25, 1.5) {};
		\node [style=none] (25) at (2.25, 1.5) {};
		\node [style=none] (26) at (1.75, 1.75) {$\Phi^+$};
		\node [style=none] (27) at (-1, 1.25) {$d_A$};
		\node [style=none] (29) at (3.25, 2.75) {};
		\node [style=none] (30) at (2, -2.75) {};
		\node [style=none] (31) at (3.5, -2.75) {};
		\node [style=none] (33) at (3.25, -2.75) {};
		\node [style=none] (34) at (2.75, -3) {$\psi$};
		\node [style=none] (36) at (2.75, 2.75) {};
		\node [style=none] (37) at (3.75, 2.75) {};
		\node [style=none] (40) at (3.25, 3) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, in=0, out=0, looseness=2.00] (2.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=3.00] (5.center) to (6.center);
		\draw [style=new edge style 1, in=90, out=15, looseness=1.25] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=165, looseness=2.50] (3.center) to (1.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.50] (1.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=1.25] (0.center) to (6.center);
		\draw [style=new edge style 1, in=135, out=-135, looseness=2.50] (5.center) to (2.center);
		\draw [style=new edge style 1, bend right=90] (4.center) to (3.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (3.center) to (2.center);
		\draw [style=new edge style 1, bend right] (5.center) to (4.center);
		\draw [style=new edge style 1, bend right=255, looseness=0.50] (7.center) to (1.center);
		\draw [style=new edge style 1, bend right=45, looseness=0.50] (7.center) to (6.center);
		\draw [style=new edge style 1, in=-90, out=-75, looseness=2.25] (3.center) to (1.center);
		\draw [style=new edge style 1, in=-180, out=-180, looseness=3.75] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=75, looseness=1.25] (6.center) to (5.center);
		\draw [style=new edge style 1, in=180, out=-75, looseness=2.00] (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [bend right=90, looseness=1.25] (15.center) to (16.center);
		\draw [in=90, out=-90] (9.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw (13.center) to (17.center);
		\draw (14.center) to (18.center);
		\draw (15.center) to (16.center);
		\draw [style=dottededge] (12.center) to (14.center);
		\draw [bend left=90, looseness=1.25] (22.center) to (23.center);
		\draw [in=270, out=90] (21.center) to (25.center);
		\draw (22.center) to (23.center);
		\draw [bend right=90, looseness=1.25] (30.center) to (31.center);
		\draw (29.center) to (33.center);
		\draw (30.center) to (31.center);
		\draw [bend left=90, looseness=2.00] (36.center) to (37.center);
		\draw (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/theorem_proof_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.25) {};
		\node [style=none] (1) at (2.5, 2.25) {};
		\node [style=none] (2) at (-1, 1.75) {};
		\node [style=none] (3) at (2, 1.75) {};
		\node [style=none] (4) at (2, -1.25) {};
		\node [style=none] (5) at (-1, -1.25) {};
		\node [style=none] (6) at (-2, -1.75) {};
		\node [style=none] (7) at (2.5, -1.75) {};
		\node [style=none] (8) at (-1.5, 1.75) {$\mathcal{L}_{X}$};
		\node [style=none] (9) at (-0.5, 3.5) {};
		\node [style=none] (10) at (-0.5, 2.25) {};
		\node [style=none] (11) at (0.5, 2.5) {};
		\node [style=none] (12) at (0.5, 2.25) {};
		\node [style=none] (13) at (-0.5, 1.75) {};
		\node [style=none] (14) at (0.5, 1.75) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=none] (19) at (1.5, -0.5) {$\frac{1}{\sqrt{p_2}}$};
		\node [style=none] (21) at (0.5, 2.5) {};
		\node [style=none] (24) at (0.5, 2.5) {};
		\node [style=none] (27) at (-1.25, 3) {$\sqrt{p_2}$};
		\node [style=none] (29) at (0.5, 2.5) {};
		\node [style=none] (47) at (0.5, 2.5) {};
		\node [style=none] (80) at (0.5, 1.5) {};
		\node [style=none] (81) at (0.5, 1.75) {};
		\node [style=none] (82) at (0.5, 1.5) {};
		\node [style=none] (83) at (0.5, 1.5) {};
		\node [style=none] (84) at (0.5, 1.5) {};
		\node [style=none] (94) at (0.5, 0) {};
		\node [style=none] (95) at (0, 0) {};
		\node [style=none] (96) at (1, 0) {};
		\node [style=none] (97) at (0.5, 0.25) {$m$};
		\node [style=none] (103) at (-0.75, -0.5) {};
		\node [style=none] (104) at (0.75, -0.5) {};
		\node [style=none] (105) at (0, -0.75) {$\psi$};
		\node [style=none] (106) at (0.5, -0.5) {};
		\node [style=none] (107) at (0.5, 0) {};
		\node [style=none] (108) at (0.5, -0.5) {};
		\node [style=none] (109) at (0.5, -0.5) {};
		\node [style=none] (110) at (0.5, -0.5) {};
		\node [style=none] (112) at (0, 1.5) {};
		\node [style=none] (113) at (1, 1.5) {};
		\node [style=none] (114) at (0.5, 1.25) {$m$};
		\node [style=none] (115) at (0, 2.5) {};
		\node [style=none] (116) at (1, 2.5) {};
		\node [style=none] (117) at (0.5, 2.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, in=0, out=0, looseness=2.00] (2.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=3.00] (5.center) to (6.center);
		\draw [style=new edge style 1, in=90, out=15, looseness=1.25] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=165, looseness=2.50] (3.center) to (1.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.50] (1.center) to (0.center);
		\draw [style=new edge style 1, in=30, out=-45] (0.center) to (6.center);
		\draw [style=new edge style 1, in=135, out=-135, looseness=1.50] (5.center) to (2.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (4.center) to (3.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (3.center) to (2.center);
		\draw [style=new edge style 1, bend right] (5.center) to (4.center);
		\draw [style=new edge style 1, bend right=225, looseness=0.50] (7.center) to (1.center);
		\draw [style=new edge style 1, bend left=345, looseness=1.25] (7.center) to (6.center);
		\draw [style=new edge style 1, in=-90, out=-75, looseness=2.25] (3.center) to (1.center);
		\draw [style=new edge style 1, in=-180, out=-180, looseness=3.75] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=75, looseness=1.25] (6.center) to (5.center);
		\draw [style=new edge style 1, in=180, out=-75, looseness=2.00] (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw (13.center) to (17.center);
		\draw [style=dottededge] (12.center) to (14.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw [in=-90, out=90] (80.center) to (81.center);
		\draw [in=-90, out=90] (80.center) to (81.center);
		\draw [bend left=90, looseness=2.00] (95.center) to (96.center);
		\draw (95.center) to (96.center);
		\draw [bend right=90, looseness=1.25] (103.center) to (104.center);
		\draw (103.center) to (104.center);
		\draw [in=-90, out=90] (106.center) to (107.center);
		\draw (103.center) to (104.center);
		\draw [in=-90, out=90] (106.center) to (107.center);
		\draw [bend right=90, looseness=1.25] (103.center) to (104.center);
		\draw [bend right=90, looseness=2.00] (112.center) to (113.center);
		\draw (112.center) to (113.center);
		\draw [bend left=90, looseness=2.00] (115.center) to (116.center);
		\draw (115.center) to (116.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/theorem_proof_10_pre.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.25) {};
		\node [style=none] (1) at (2.75, 2.25) {};
		\node [style=none] (2) at (-1, 1.75) {};
		\node [style=none] (3) at (2.25, 1.75) {};
		\node [style=none] (4) at (2.25, -1.25) {};
		\node [style=none] (5) at (-1, -1.25) {};
		\node [style=none] (6) at (-2, -1.75) {};
		\node [style=none] (7) at (2.75, -1.75) {};
		\node [style=none] (8) at (-1.5, 1.75) {$\mathcal{L}_{X}$};
		\node [style=none] (9) at (-0.5, 3.5) {};
		\node [style=none] (10) at (-0.5, 2.25) {};
		\node [style=none] (11) at (0.5, 2.5) {};
		\node [style=none] (12) at (0.5, 2.25) {};
		\node [style=none] (13) at (-0.5, 1.75) {};
		\node [style=none] (14) at (0.5, 1.75) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=none] (19) at (1.5, -0.5) {$\frac{1}{\sqrt{d_A p_1}}$};
		\node [style=none] (21) at (0.5, 2.5) {};
		\node [style=none] (24) at (0.5, 2.5) {};
		\node [style=none] (27) at (-1.25, 3) {$\sqrt{d_A p_1}$};
		\node [style=none] (29) at (0.5, 2.5) {};
		\node [style=none] (47) at (0.5, 2.5) {};
		\node [style=none] (80) at (0.5, 1.5) {};
		\node [style=none] (81) at (0.5, 1.75) {};
		\node [style=none] (82) at (0.5, 1.5) {};
		\node [style=none] (83) at (0.5, 1.5) {};
		\node [style=none] (84) at (0.5, 1.5) {};
		\node [style=none] (94) at (0.5, 0) {};
		\node [style=none] (95) at (0, 0) {};
		\node [style=none] (96) at (1, 0) {};
		\node [style=none] (97) at (0.5, 0.25) {$m$};
		\node [style=none] (103) at (-0.75, -0.5) {};
		\node [style=none] (104) at (0.75, -0.5) {};
		\node [style=none] (105) at (0, -0.75) {$\psi$};
		\node [style=none] (106) at (0.5, -0.5) {};
		\node [style=none] (107) at (0.5, 0) {};
		\node [style=none] (108) at (0.5, -0.5) {};
		\node [style=none] (109) at (0.5, -0.5) {};
		\node [style=none] (110) at (0.5, -0.5) {};
		\node [style=none] (112) at (0, 1.5) {};
		\node [style=none] (113) at (1, 1.5) {};
		\node [style=none] (114) at (0.5, 1.25) {$m$};
		\node [style=none] (115) at (0, 2.5) {};
		\node [style=none] (116) at (1, 2.5) {};
		\node [style=none] (117) at (0.5, 2.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, in=0, out=0, looseness=2.00] (2.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=3.00] (5.center) to (6.center);
		\draw [style=new edge style 1, in=90, out=15, looseness=1.25] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=165, looseness=2.50] (3.center) to (1.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.50] (1.center) to (0.center);
		\draw [style=new edge style 1, in=30, out=-45] (0.center) to (6.center);
		\draw [style=new edge style 1, in=135, out=-135, looseness=1.50] (5.center) to (2.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (4.center) to (3.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (3.center) to (2.center);
		\draw [style=new edge style 1, bend right] (5.center) to (4.center);
		\draw [style=new edge style 1, bend right=225, looseness=0.50] (7.center) to (1.center);
		\draw [style=new edge style 1, bend left=345, looseness=1.25] (7.center) to (6.center);
		\draw [style=new edge style 1, in=-90, out=-75, looseness=2.25] (3.center) to (1.center);
		\draw [style=new edge style 1, in=-180, out=-180, looseness=3.75] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=75, looseness=1.25] (6.center) to (5.center);
		\draw [style=new edge style 1, in=180, out=-75, looseness=2.00] (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw (13.center) to (17.center);
		\draw [style=dottededge] (12.center) to (14.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw [in=-90, out=90] (80.center) to (81.center);
		\draw [in=-90, out=90] (80.center) to (81.center);
		\draw [bend left=90, looseness=2.00] (95.center) to (96.center);
		\draw (95.center) to (96.center);
		\draw [bend right=90, looseness=1.25] (103.center) to (104.center);
		\draw (103.center) to (104.center);
		\draw [in=-90, out=90] (106.center) to (107.center);
		\draw (103.center) to (104.center);
		\draw [in=-90, out=90] (106.center) to (107.center);
		\draw [bend right=90, looseness=1.25] (103.center) to (104.center);
		\draw [bend right=90, looseness=2.00] (112.center) to (113.center);
		\draw (112.center) to (113.center);
		\draw [bend left=90, looseness=2.00] (115.center) to (116.center);
		\draw (115.center) to (116.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/theorem_proof_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.25) {};
		\node [style=none] (1) at (1.5, 2.25) {};
		\node [style=none] (2) at (-1, 1.75) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (-2, -0.25) {};
		\node [style=none] (7) at (1.5, -0.25) {};
		\node [style=none] (8) at (-1.5, 1.75) {$\mathcal{L}_{X}$};
		\node [style=none] (9) at (-0.5, 5.25) {};
		\node [style=none] (10) at (-0.5, 2.25) {};
		\node [style=none] (11) at (0.5, 4.75) {};
		\node [style=none] (12) at (0.5, 4.25) {};
		\node [style=none] (13) at (-0.5, 1.75) {};
		\node [style=none] (17) at (-0.5, 1) {};
		\node [style=none] (21) at (0.5, 4.75) {};
		\node [style=none] (24) at (0.5, 4.75) {};
		\node [style=none] (29) at (0.5, 4.75) {};
		\node [style=none] (47) at (0.5, 4.75) {};
		\node [style=none] (80) at (0.5, 4.25) {};
		\node [style=none] (82) at (0.5, 4.25) {};
		\node [style=none] (83) at (0.5, 4.25) {};
		\node [style=none] (84) at (0.5, 4.25) {};
		\node [style=none] (94) at (0.5, 2.75) {};
		\node [style=none] (95) at (0, 2.75) {};
		\node [style=none] (96) at (1, 2.75) {};
		\node [style=none] (97) at (0.5, 3) {$m$};
		\node [style=none] (103) at (-0.75, 1) {};
		\node [style=none] (104) at (0.75, 1) {};
		\node [style=none] (105) at (0, 0.75) {$\psi$};
		\node [style=none] (106) at (0.5, 2.25) {};
		\node [style=none] (107) at (0.5, 2.75) {};
		\node [style=none] (108) at (0.5, 2.25) {};
		\node [style=none] (109) at (0.5, 2.25) {};
		\node [style=none] (110) at (0.5, 2.25) {};
		\node [style=none] (112) at (0, 4.25) {};
		\node [style=none] (113) at (1, 4.25) {};
		\node [style=none] (114) at (0.5, 4) {$m$};
		\node [style=none] (115) at (0, 4.75) {};
		\node [style=none] (116) at (1, 4.75) {};
		\node [style=none] (117) at (0.5, 5) {$m$};
		\node [style=none] (118) at (0.5, 2.25) {};
		\node [style=none] (119) at (0.5, 1.75) {};
		\node [style=none] (120) at (0.5, 1.75) {};
		\node [style=none] (121) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, in=0, out=0, looseness=2.00] (2.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=3.00] (5.center) to (6.center);
		\draw [style=new edge style 1, in=90, out=15, looseness=1.25] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=165, looseness=2.50] (3.center) to (1.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.50] (1.center) to (0.center);
		\draw [style=new edge style 1, in=30, out=-45] (0.center) to (6.center);
		\draw [style=new edge style 1, in=135, out=-135, looseness=3.00] (5.center) to (2.center);
		\draw [style=new edge style 1, bend right=150, looseness=2.25] (4.center) to (3.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (3.center) to (2.center);
		\draw [style=new edge style 1, bend right] (5.center) to (4.center);
		\draw [style=new edge style 1, bend right=225, looseness=0.50] (7.center) to (1.center);
		\draw [style=new edge style 1, bend left=345, looseness=1.25] (7.center) to (6.center);
		\draw [style=new edge style 1, in=-90, out=-75, looseness=2.25] (3.center) to (1.center);
		\draw [style=new edge style 1, in=-180, out=-180, looseness=3.75] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=75, looseness=1.25] (6.center) to (5.center);
		\draw [style=new edge style 1, in=180, out=-75, looseness=2.00] (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw (13.center) to (17.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw [bend left=90, looseness=2.00] (95.center) to (96.center);
		\draw (95.center) to (96.center);
		\draw [bend right=90, looseness=1.25] (103.center) to (104.center);
		\draw (103.center) to (104.center);
		\draw [in=-90, out=90] (106.center) to (107.center);
		\draw (103.center) to (104.center);
		\draw [in=-90, out=90] (106.center) to (107.center);
		\draw [bend right=90, looseness=1.25] (103.center) to (104.center);
		\draw [bend right=90, looseness=2.00] (112.center) to (113.center);
		\draw (112.center) to (113.center);
		\draw [bend left=90, looseness=2.00] (115.center) to (116.center);
		\draw (115.center) to (116.center);
		\draw [style=dottededge] (118.center) to (119.center);
		\draw (120.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/theorem_proof_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=none] (1) at (1.5, 1.5) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-1.5, 1) {$\mathcal{L}_{X}$};
		\node [style=none] (9) at (-0.5, 2.5) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (13) at (-0.5, 1) {};
		\node [style=none] (17) at (-0.5, 0.25) {};
		\node [style=none] (94) at (0.5, 2) {};
		\node [style=none] (95) at (0, 2) {};
		\node [style=none] (96) at (1, 2) {};
		\node [style=none] (97) at (0.5, 2.25) {$m$};
		\node [style=none] (103) at (-0.75, 0.25) {};
		\node [style=none] (104) at (0.75, 0.25) {};
		\node [style=none] (105) at (0, 0) {$\psi$};
		\node [style=none] (106) at (0.5, 1.5) {};
		\node [style=none] (107) at (0.5, 2) {};
		\node [style=none] (108) at (0.5, 1.5) {};
		\node [style=none] (109) at (0.5, 1.5) {};
		\node [style=none] (110) at (0.5, 1.5) {};
		\node [style=none] (118) at (0.5, 1.5) {};
		\node [style=none] (119) at (0.5, 1) {};
		\node [style=none] (120) at (0.5, 1) {};
		\node [style=none] (121) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, in=0, out=0, looseness=2.00] (2.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=3.00] (5.center) to (6.center);
		\draw [style=new edge style 1, in=90, out=15, looseness=1.25] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=165, looseness=2.50] (3.center) to (1.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.50] (1.center) to (0.center);
		\draw [style=new edge style 1, in=30, out=-45] (0.center) to (6.center);
		\draw [style=new edge style 1, in=120, out=-135, looseness=3.25] (5.center) to (2.center);
		\draw [style=new edge style 1, bend right=150, looseness=2.25] (4.center) to (3.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (3.center) to (2.center);
		\draw [style=new edge style 1, bend right] (5.center) to (4.center);
		\draw [style=new edge style 1, bend right=225, looseness=0.50] (7.center) to (1.center);
		\draw [style=new edge style 1, bend left=345, looseness=1.25] (7.center) to (6.center);
		\draw [style=new edge style 1, in=-90, out=-75, looseness=2.25] (3.center) to (1.center);
		\draw [style=new edge style 1, in=-180, out=-180, looseness=3.75] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=75, looseness=1.25] (6.center) to (5.center);
		\draw [style=new edge style 1, in=180, out=-75, looseness=2.00] (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (17.center);
		\draw [bend left=90, looseness=2.00] (95.center) to (96.center);
		\draw (95.center) to (96.center);
		\draw [bend right=90, looseness=1.25] (103.center) to (104.center);
		\draw (103.center) to (104.center);
		\draw [in=-90, out=90] (106.center) to (107.center);
		\draw (103.center) to (104.center);
		\draw [in=-90, out=90] (106.center) to (107.center);
		\draw [bend right=90, looseness=1.25] (103.center) to (104.center);
		\draw [style=dottededge] (118.center) to (119.center);
		\draw (120.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/theorem_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (1, -1.25) {};
		\node [style=none] (5) at (-1, -1.25) {};
		\node [style=none] (6) at (-2, -1.75) {};
		\node [style=none] (7) at (1.5, -1.75) {};
		\node [style=none] (8) at (-1.5, 0) {$\mathcal{L}_{X}$};
		\node [style=none] (9) at (-0.5, 3.25) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (1.25, 1.75) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (0.5, 0) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (0, -0.5) {$\frac{1}{\sqrt{d_A}}$};
		\node [style=none] (21) at (2.25, -2.75) {};
		\node [style=none] (24) at (1.25, 1.75) {};
		\node [style=none] (25) at (2.25, 1.75) {};
		\node [style=none] (27) at (-1.25, 1) {$d_A$};
		\node [style=none] (28) at (1.75, 1.75) {$\frac{1}{\sqrt{d_A}}$};
		\node [style=none] (29) at (2.25, -2.75) {};
		\node [style=none] (32) at (3.25, 2.75) {};
		\node [style=none] (33) at (2, -2.75) {};
		\node [style=none] (34) at (3.5, -2.75) {};
		\node [style=none] (35) at (3.25, -2.75) {};
		\node [style=none] (36) at (2.75, -3) {$\psi$};
		\node [style=none] (37) at (2.75, 2.75) {};
		\node [style=none] (38) at (3.75, 2.75) {};
		\node [style=none] (39) at (3.25, 3) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, in=0, out=0, looseness=2.00] (2.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=3.00] (5.center) to (6.center);
		\draw [style=new edge style 1, in=90, out=15, looseness=1.25] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=165, looseness=2.50] (3.center) to (1.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.50] (1.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=1.25] (0.center) to (6.center);
		\draw [style=new edge style 1, in=135, out=-135, looseness=2.50] (5.center) to (2.center);
		\draw [style=new edge style 1, bend right=90] (4.center) to (3.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (3.center) to (2.center);
		\draw [style=new edge style 1, bend right] (5.center) to (4.center);
		\draw [style=new edge style 1, bend right=255, looseness=0.50] (7.center) to (1.center);
		\draw [style=new edge style 1, bend right=45, looseness=0.50] (7.center) to (6.center);
		\draw [style=new edge style 1, in=-90, out=-75, looseness=2.25] (3.center) to (1.center);
		\draw [style=new edge style 1, in=-180, out=-180, looseness=3.75] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=75, looseness=1.25] (6.center) to (5.center);
		\draw [style=new edge style 1, in=180, out=-75, looseness=2.00] (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw (13.center) to (17.center);
		\draw (14.center) to (18.center);
		\draw [style=dottededge] (12.center) to (14.center);
		\draw [in=270, out=90] (21.center) to (25.center);
		\draw [bend right=90, looseness=1.75] (17.center) to (18.center);
		\draw [bend left=90, looseness=2.00] (24.center) to (25.center);
		\draw [bend right=90, looseness=1.25] (33.center) to (34.center);
		\draw (32.center) to (35.center);
		\draw (33.center) to (34.center);
		\draw [bend left=90, looseness=2.00] (37.center) to (38.center);
		\draw (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/theorem_proof_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (1, -1.25) {};
		\node [style=none] (5) at (-1, -1.25) {};
		\node [style=none] (6) at (-2, -1.75) {};
		\node [style=none] (7) at (1.5, -1.75) {};
		\node [style=none] (8) at (-1.5, 0) {$\mathcal{L}_{X}$};
		\node [style=none] (9) at (-0.5, 3.25) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (1.25, 1.75) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (0.5, 0) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (0, -0.5) {$\frac{1}{\sqrt{d_A}}$};
		\node [style=none] (21) at (1.25, 1.75) {};
		\node [style=none] (24) at (1.25, 1.75) {};
		\node [style=none] (27) at (-1.25, 1) {$d_A$};
		\node [style=none] (28) at (0.5, 2.75) {$\frac{1}{\sqrt{d_A}}$};
		\node [style=none] (29) at (1.25, 1.75) {};
		\node [style=none] (32) at (2.5, -0.5) {};
		\node [style=none] (33) at (1, 1.75) {};
		\node [style=none] (34) at (2.5, 1.75) {};
		\node [style=none] (35) at (2.25, 1.75) {};
		\node [style=none] (36) at (1.75, 2) {$\psi$};
		\node [style=none] (37) at (2, -0.5) {};
		\node [style=none] (38) at (3, -0.5) {};
		\node [style=none] (39) at (2.5, -0.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, in=0, out=0, looseness=2.00] (2.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=3.00] (5.center) to (6.center);
		\draw [style=new edge style 1, in=90, out=15, looseness=1.25] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=165, looseness=2.50] (3.center) to (1.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.50] (1.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=1.25] (0.center) to (6.center);
		\draw [style=new edge style 1, in=135, out=-135, looseness=2.50] (5.center) to (2.center);
		\draw [style=new edge style 1, bend right=90] (4.center) to (3.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (3.center) to (2.center);
		\draw [style=new edge style 1, bend right] (5.center) to (4.center);
		\draw [style=new edge style 1, bend right=255, looseness=0.50] (7.center) to (1.center);
		\draw [style=new edge style 1, bend right=45, looseness=0.50] (7.center) to (6.center);
		\draw [style=new edge style 1, in=-90, out=-75, looseness=2.25] (3.center) to (1.center);
		\draw [style=new edge style 1, in=-180, out=-180, looseness=3.75] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=75, looseness=1.25] (6.center) to (5.center);
		\draw [style=new edge style 1, in=180, out=-75, looseness=2.00] (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw (13.center) to (17.center);
		\draw (14.center) to (18.center);
		\draw [style=dottededge] (12.center) to (14.center);
		\draw [bend right=90, looseness=1.75] (17.center) to (18.center);
		\draw [bend left=90, looseness=1.25] (33.center) to (34.center);
		\draw [in=270, out=90] (32.center) to (35.center);
		\draw (33.center) to (34.center);
		\draw [bend right=90, looseness=2.00] (37.center) to (38.center);
		\draw (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/theorem_proof_3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (1, -1.25) {};
		\node [style=none] (5) at (-1, -1.25) {};
		\node [style=none] (6) at (-2, -1.75) {};
		\node [style=none] (7) at (1.5, -1.75) {};
		\node [style=none] (8) at (-1.5, 0) {$\mathcal{L}_{X}$};
		\node [style=none] (9) at (-0.5, 3.25) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (1.25, 1.75) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (0.5, 0) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (0, -0.5) {$\frac{1}{\sqrt{d_A}}$};
		\node [style=none] (21) at (1.25, 1.75) {};
		\node [style=none] (24) at (1.25, 1.75) {};
		\node [style=none] (27) at (-1.25, 1) {$\sqrt{d_A}$};
		\node [style=none] (29) at (1.25, 1.75) {};
		\node [style=none] (32) at (2.5, -0.5) {};
		\node [style=none] (33) at (1, 1.75) {};
		\node [style=none] (34) at (2.5, 1.75) {};
		\node [style=none] (35) at (2.25, 1.75) {};
		\node [style=none] (36) at (1.75, 2) {$\psi$};
		\node [style=none] (37) at (2, -0.5) {};
		\node [style=none] (38) at (3, -0.5) {};
		\node [style=none] (39) at (2.5, -0.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, in=0, out=0, looseness=2.00] (2.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=3.00] (5.center) to (6.center);
		\draw [style=new edge style 1, in=90, out=15, looseness=1.25] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=165, looseness=2.50] (3.center) to (1.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.50] (1.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=1.25] (0.center) to (6.center);
		\draw [style=new edge style 1, in=135, out=-135, looseness=2.50] (5.center) to (2.center);
		\draw [style=new edge style 1, bend right=90] (4.center) to (3.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (3.center) to (2.center);
		\draw [style=new edge style 1, bend right] (5.center) to (4.center);
		\draw [style=new edge style 1, bend right=255, looseness=0.50] (7.center) to (1.center);
		\draw [style=new edge style 1, bend right=45, looseness=0.50] (7.center) to (6.center);
		\draw [style=new edge style 1, in=-90, out=-75, looseness=2.25] (3.center) to (1.center);
		\draw [style=new edge style 1, in=-180, out=-180, looseness=3.75] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=75, looseness=1.25] (6.center) to (5.center);
		\draw [style=new edge style 1, in=180, out=-75, looseness=2.00] (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw (13.center) to (17.center);
		\draw (14.center) to (18.center);
		\draw [style=dottededge] (12.center) to (14.center);
		\draw [bend right=90, looseness=1.75] (17.center) to (18.center);
		\draw [bend left=90, looseness=1.25] (33.center) to (34.center);
		\draw [in=270, out=90] (32.center) to (35.center);
		\draw (33.center) to (34.center);
		\draw [bend right=90, looseness=2.00] (37.center) to (38.center);
		\draw (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/theorem_proof_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (2.75, 0.5) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (2.25, 0) {};
		\node [style=none] (4) at (2.25, -1.25) {};
		\node [style=none] (5) at (-1, -1.25) {};
		\node [style=none] (6) at (-2, -1.75) {};
		\node [style=none] (7) at (2.75, -1.75) {};
		\node [style=none] (8) at (-1.5, 0) {$\mathcal{L}_{X}$};
		\node [style=none] (9) at (-0.5, 2) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (0.5, 0) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (0, -0.5) {$\frac{1}{\sqrt{d_A}}$};
		\node [style=none] (21) at (0.5, 1) {};
		\node [style=none] (24) at (0.5, 1) {};
		\node [style=none] (27) at (-1.25, 1) {$\sqrt{d_A}$};
		\node [style=none] (29) at (0.5, 1) {};
		\node [style=none] (32) at (1.5, -0.5) {};
		\node [style=none] (33) at (0.25, 1) {};
		\node [style=none] (34) at (1.75, 1) {};
		\node [style=none] (35) at (1.5, 0) {};
		\node [style=none] (36) at (1, 1.25) {$\psi$};
		\node [style=none] (37) at (1, -0.5) {};
		\node [style=none] (38) at (2, -0.5) {};
		\node [style=none] (39) at (1.5, -0.75) {$m$};
		\node [style=none] (40) at (1.5, 1) {};
		\node [style=none] (41) at (1.5, 0.5) {};
		\node [style=none] (42) at (1.5, 0) {};
		\node [style=none] (43) at (1.5, 1) {};
		\node [style=none] (44) at (1.5, 1) {};
		\node [style=none] (45) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, in=0, out=0, looseness=2.00] (2.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=3.00] (5.center) to (6.center);
		\draw [style=new edge style 1, in=90, out=15, looseness=1.25] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=165, looseness=2.50] (3.center) to (1.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.50] (1.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=1.25] (0.center) to (6.center);
		\draw [style=new edge style 1, in=135, out=-135, looseness=2.50] (5.center) to (2.center);
		\draw [style=new edge style 1, bend right=90] (4.center) to (3.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (3.center) to (2.center);
		\draw [style=new edge style 1, bend right] (5.center) to (4.center);
		\draw [style=new edge style 1, bend right=255, looseness=0.50] (7.center) to (1.center);
		\draw [style=new edge style 1, bend left=345, looseness=1.25] (7.center) to (6.center);
		\draw [style=new edge style 1, in=-90, out=-75, looseness=2.25] (3.center) to (1.center);
		\draw [style=new edge style 1, in=-180, out=-180, looseness=3.75] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=75, looseness=1.25] (6.center) to (5.center);
		\draw [style=new edge style 1, in=180, out=-75, looseness=2.00] (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw (13.center) to (17.center);
		\draw (14.center) to (18.center);
		\draw [style=dottededge] (12.center) to (14.center);
		\draw [bend right=90, looseness=1.75] (17.center) to (18.center);
		\draw [bend left=90, looseness=1.25] (33.center) to (34.center);
		\draw [in=270, out=90] (32.center) to (35.center);
		\draw (33.center) to (34.center);
		\draw [bend right=90, looseness=2.00] (37.center) to (38.center);
		\draw (37.center) to (38.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [style=dottededge] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/theorem_proof_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (2.75, 0.5) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (2.25, 0) {};
		\node [style=none] (4) at (2.25, -1.25) {};
		\node [style=none] (5) at (-1, -1.25) {};
		\node [style=none] (6) at (-2, -1.75) {};
		\node [style=none] (7) at (2.75, -1.75) {};
		\node [style=none] (8) at (-1.5, 0) {$\mathcal{L}_{X}$};
		\node [style=none] (9) at (-0.5, 3.25) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (0.5, 0) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (0, -0.5) {$\frac{1}{\sqrt{d_A}}$};
		\node [style=none] (21) at (0.5, 1) {};
		\node [style=none] (24) at (0.5, 1) {};
		\node [style=none] (27) at (-1.25, 1.25) {$\sqrt{d_A}$};
		\node [style=none] (29) at (0.5, 1) {};
		\node [style=none] (32) at (1.5, -0.5) {};
		\node [style=none] (33) at (0.25, 1) {};
		\node [style=none] (34) at (1.75, 1) {};
		\node [style=none] (35) at (1.5, 0) {};
		\node [style=none] (36) at (1, 1.25) {$\psi$};
		\node [style=none] (37) at (1, -0.5) {};
		\node [style=none] (38) at (2, -0.5) {};
		\node [style=none] (39) at (1.5, -0.75) {$m$};
		\node [style=none] (40) at (1.5, 1) {};
		\node [style=none] (41) at (1.5, 0.5) {};
		\node [style=none] (42) at (1.5, 0) {};
		\node [style=none] (43) at (1.5, 1) {};
		\node [style=none] (44) at (1.5, 1) {};
		\node [style=none] (45) at (1.5, 1) {};
		\node [style=none] (46) at (0.5, 2.25) {};
		\node [style=none] (47) at (0.5, 2.75) {};
		\node [style=none] (48) at (0.5, 2.25) {};
		\node [style=none] (49) at (0.5, 2.25) {};
		\node [style=none] (50) at (0.5, 2.25) {};
		\node [style=none] (51) at (0.25, 2.25) {};
		\node [style=none] (52) at (1.75, 2.25) {};
		\node [style=none] (53) at (1, 2) {$\psi$};
		\node [style=none] (54) at (1.5, 2.25) {};
		\node [style=none] (55) at (1.5, 2.75) {};
		\node [style=none] (56) at (1.5, 2.25) {};
		\node [style=none] (57) at (1.5, 2.25) {};
		\node [style=none] (58) at (1.5, 2.25) {};
		\node [style=none] (64) at (0.25, 2.75) {};
		\node [style=none] (65) at (1.75, 2.75) {};
		\node [style=none] (66) at (1, 3) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, in=0, out=0, looseness=2.00] (2.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=3.00] (5.center) to (6.center);
		\draw [style=new edge style 1, in=90, out=15, looseness=1.25] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=165, looseness=2.50] (3.center) to (1.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.50] (1.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=1.25] (0.center) to (6.center);
		\draw [style=new edge style 1, in=135, out=-135, looseness=2.50] (5.center) to (2.center);
		\draw [style=new edge style 1, bend right=90] (4.center) to (3.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (3.center) to (2.center);
		\draw [style=new edge style 1, bend right] (5.center) to (4.center);
		\draw [style=new edge style 1, bend right=255, looseness=0.50] (7.center) to (1.center);
		\draw [style=new edge style 1, bend left=345, looseness=1.25] (7.center) to (6.center);
		\draw [style=new edge style 1, in=-90, out=-75, looseness=2.25] (3.center) to (1.center);
		\draw [style=new edge style 1, in=-180, out=-180, looseness=3.75] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=75, looseness=1.25] (6.center) to (5.center);
		\draw [style=new edge style 1, in=180, out=-75, looseness=2.00] (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw (13.center) to (17.center);
		\draw (14.center) to (18.center);
		\draw [style=dottededge] (12.center) to (14.center);
		\draw [bend right=90, looseness=1.75] (17.center) to (18.center);
		\draw [bend left=90, looseness=1.25] (33.center) to (34.center);
		\draw [in=270, out=90] (32.center) to (35.center);
		\draw (33.center) to (34.center);
		\draw [bend right=90, looseness=2.00] (37.center) to (38.center);
		\draw (37.center) to (38.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [style=dottededge] (41.center) to (42.center);
		\draw [in=-90, out=90] (46.center) to (47.center);
		\draw [bend right=90, looseness=1.25] (51.center) to (52.center);
		\draw (51.center) to (52.center);
		\draw [in=-90, out=90] (54.center) to (55.center);
		\draw [bend left=90, looseness=1.25] (64.center) to (65.center);
		\draw (64.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/theorem_proof_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.25) {};
		\node [style=none] (1) at (3.75, 2.25) {};
		\node [style=none] (2) at (-1, 1.75) {};
		\node [style=none] (3) at (3.25, 1.75) {};
		\node [style=none] (4) at (3.25, -1.25) {};
		\node [style=none] (5) at (-1, -1.25) {};
		\node [style=none] (6) at (-2, -1.75) {};
		\node [style=none] (7) at (3.75, -1.75) {};
		\node [style=none] (8) at (-1.5, 1.75) {$\mathcal{L}_{X}$};
		\node [style=none] (9) at (-0.5, 3.5) {};
		\node [style=none] (10) at (-0.5, 2.25) {};
		\node [style=none] (11) at (0.5, 2.75) {};
		\node [style=none] (12) at (0.5, 2.25) {};
		\node [style=none] (13) at (-0.5, 1.75) {};
		\node [style=none] (14) at (0.5, 1.75) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (2.5, 0.5) {$\frac{1}{\sqrt{d_A p_1}}$};
		\node [style=none] (21) at (0.5, 2.75) {};
		\node [style=none] (24) at (0.5, 2.75) {};
		\node [style=none] (27) at (-1.5, 3) {$\sqrt{d_A p_1}$};
		\node [style=none] (29) at (0.5, 2.75) {};
		\node [style=none] (32) at (1.5, -0.5) {};
		\node [style=none] (35) at (1.5, 1.75) {};
		\node [style=none] (37) at (1, -0.5) {};
		\node [style=none] (38) at (2, -0.5) {};
		\node [style=none] (39) at (1.5, -0.75) {$m$};
		\node [style=none] (40) at (1.5, 2.75) {};
		\node [style=none] (41) at (1.5, 2.25) {};
		\node [style=none] (42) at (1.5, 1.75) {};
		\node [style=none] (43) at (1.5, 2.75) {};
		\node [style=none] (44) at (1.5, 2.75) {};
		\node [style=none] (45) at (1.5, 2.75) {};
		\node [style=none] (47) at (0.5, 2.75) {};
		\node [style=none] (55) at (1.5, 2.75) {};
		\node [style=none] (64) at (0.25, 2.75) {};
		\node [style=none] (65) at (1.75, 2.75) {};
		\node [style=none] (66) at (1, 3) {$\psi$};
		\node [style=none] (67) at (0.5, 0) {};
		\node [style=none] (68) at (0.5, -0.5) {};
		\node [style=none] (69) at (0.5, 0) {};
		\node [style=none] (70) at (0.5, 0) {};
		\node [style=none] (71) at (0.5, 0) {};
		\node [style=none] (72) at (0.25, 0) {};
		\node [style=none] (73) at (1.75, 0) {};
		\node [style=none] (74) at (1, 0.25) {$\psi$};
		\node [style=none] (75) at (1.5, 0) {};
		\node [style=none] (76) at (1.5, -0.5) {};
		\node [style=none] (77) at (1.5, 0) {};
		\node [style=none] (78) at (1.5, 0) {};
		\node [style=none] (79) at (1.5, 0) {};
		\node [style=none] (80) at (0.5, 1.25) {};
		\node [style=none] (81) at (0.5, 1.75) {};
		\node [style=none] (82) at (0.5, 1.25) {};
		\node [style=none] (83) at (0.5, 1.25) {};
		\node [style=none] (84) at (0.5, 1.25) {};
		\node [style=none] (85) at (0.25, 1.25) {};
		\node [style=none] (86) at (1.75, 1.25) {};
		\node [style=none] (87) at (1, 1) {$\psi$};
		\node [style=none] (88) at (1.5, 1.25) {};
		\node [style=none] (89) at (1.5, 1.75) {};
		\node [style=none] (90) at (1.5, 1.25) {};
		\node [style=none] (91) at (1.5, 1.25) {};
		\node [style=none] (92) at (1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, in=0, out=0, looseness=2.00] (2.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=3.00] (5.center) to (6.center);
		\draw [style=new edge style 1, in=90, out=15, looseness=1.25] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=165, looseness=2.50] (3.center) to (1.center);
		\draw [style=new edge style 1, bend left, looseness=0.50] (1.center) to (0.center);
		\draw [style=new edge style 1, in=30, out=-45] (0.center) to (6.center);
		\draw [style=new edge style 1, in=135, out=-135, looseness=1.50] (5.center) to (2.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (4.center) to (3.center);
		\draw [style=new edge style 1, bend left=315, looseness=0.50] (3.center) to (2.center);
		\draw [style=new edge style 1, bend right, looseness=0.75] (5.center) to (4.center);
		\draw [style=new edge style 1, bend right=225, looseness=0.50] (7.center) to (1.center);
		\draw [style=new edge style 1, bend left=345] (7.center) to (6.center);
		\draw [style=new edge style 1, in=-90, out=-75, looseness=2.25] (3.center) to (1.center);
		\draw [style=new edge style 1, in=-180, out=-180, looseness=3.75] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=75, looseness=1.25] (6.center) to (5.center);
		\draw [style=new edge style 1, in=180, out=-75, looseness=2.00] (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw (13.center) to (17.center);
		\draw [style=dottededge] (12.center) to (14.center);
		\draw [bend right=90, looseness=1.75] (17.center) to (18.center);
		\draw [bend right=90, looseness=2.00] (37.center) to (38.center);
		\draw (37.center) to (38.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [style=dottededge] (41.center) to (42.center);
		\draw [bend left=90, looseness=1.25] (64.center) to (65.center);
		\draw (64.center) to (65.center);
		\draw [bend left=90, looseness=1.25] (64.center) to (65.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw (64.center) to (65.center);
		\draw [in=90, out=-90] (67.center) to (68.center);
		\draw [bend left=90, looseness=1.25] (72.center) to (73.center);
		\draw (72.center) to (73.center);
		\draw [in=90, out=-90] (75.center) to (76.center);
		\draw [in=-90, out=90] (80.center) to (81.center);
		\draw [bend right=90, looseness=1.25] (85.center) to (86.center);
		\draw (85.center) to (86.center);
		\draw [in=-90, out=90] (88.center) to (89.center);
		\draw (85.center) to (86.center);
		\draw (72.center) to (73.center);
		\draw [in=90, out=-90] (67.center) to (68.center);
		\draw [in=90, out=-90] (75.center) to (76.center);
		\draw [bend left=90, looseness=1.25] (72.center) to (73.center);
		\draw [in=-90, out=90] (80.center) to (81.center);
		\draw [bend right=90, looseness=1.25] (85.center) to (86.center);
		\draw [in=-90, out=90] (88.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/theorem_proof_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.25) {};
		\node [style=none] (1) at (2.75, 2.25) {};
		\node [style=none] (2) at (-1, 1.75) {};
		\node [style=none] (3) at (2.25, 1.75) {};
		\node [style=none] (4) at (2.25, -1.25) {};
		\node [style=none] (5) at (-1, -1.25) {};
		\node [style=none] (6) at (-2, -1.75) {};
		\node [style=none] (7) at (2.75, -1.75) {};
		\node [style=none] (8) at (-1.5, 1.75) {$\mathcal{L}_{X}$};
		\node [style=none] (9) at (-0.5, 3.5) {};
		\node [style=none] (10) at (-0.5, 2.25) {};
		\node [style=none] (11) at (0.5, 2.75) {};
		\node [style=none] (12) at (0.5, 2.25) {};
		\node [style=none] (13) at (-0.5, 1.75) {};
		\node [style=none] (14) at (0.5, 1.75) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=none] (19) at (1.5, -0.5) {$\frac{1}{\sqrt{d_A p_1}}$};
		\node [style=none] (21) at (0.5, 2.75) {};
		\node [style=none] (24) at (0.5, 2.75) {};
		\node [style=none] (27) at (-1.25, 3) {$\sqrt{d_A p_1}$};
		\node [style=none] (29) at (0.5, 2.75) {};
		\node [style=none] (35) at (1.5, 1.75) {};
		\node [style=none] (40) at (1.5, 2.75) {};
		\node [style=none] (41) at (1.5, 2.25) {};
		\node [style=none] (42) at (1.5, 1.75) {};
		\node [style=none] (43) at (1.5, 2.75) {};
		\node [style=none] (44) at (1.5, 2.75) {};
		\node [style=none] (45) at (1.5, 2.75) {};
		\node [style=none] (47) at (0.5, 2.75) {};
		\node [style=none] (55) at (1.5, 2.75) {};
		\node [style=none] (64) at (0.25, 2.75) {};
		\node [style=none] (65) at (1.75, 2.75) {};
		\node [style=none] (66) at (1, 3) {$\psi$};
		\node [style=none] (80) at (0.5, 1.25) {};
		\node [style=none] (81) at (0.5, 1.75) {};
		\node [style=none] (82) at (0.5, 1.25) {};
		\node [style=none] (83) at (0.5, 1.25) {};
		\node [style=none] (84) at (0.5, 1.25) {};
		\node [style=none] (85) at (0.25, 1.25) {};
		\node [style=none] (86) at (1.75, 1.25) {};
		\node [style=none] (87) at (1, 1) {$\psi$};
		\node [style=none] (88) at (1.5, 1.25) {};
		\node [style=none] (89) at (1.5, 1.75) {};
		\node [style=none] (90) at (1.5, 1.25) {};
		\node [style=none] (91) at (1.5, 1.25) {};
		\node [style=none] (92) at (1.5, 1.25) {};
		\node [style=none] (94) at (0.5, 0) {};
		\node [style=none] (95) at (0, 0) {};
		\node [style=none] (96) at (1, 0) {};
		\node [style=none] (97) at (0.5, 0.25) {$m$};
		\node [style=none] (103) at (-0.75, -0.5) {};
		\node [style=none] (104) at (0.75, -0.5) {};
		\node [style=none] (105) at (0, -0.75) {$\psi$};
		\node [style=none] (106) at (0.5, -0.5) {};
		\node [style=none] (107) at (0.5, 0) {};
		\node [style=none] (108) at (0.5, -0.5) {};
		\node [style=none] (109) at (0.5, -0.5) {};
		\node [style=none] (110) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, in=0, out=0, looseness=2.00] (2.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=3.00] (5.center) to (6.center);
		\draw [style=new edge style 1, in=90, out=15, looseness=1.25] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=165, looseness=2.50] (3.center) to (1.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.50] (1.center) to (0.center);
		\draw [style=new edge style 1, in=30, out=-45] (0.center) to (6.center);
		\draw [style=new edge style 1, in=135, out=-135, looseness=1.50] (5.center) to (2.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (4.center) to (3.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (3.center) to (2.center);
		\draw [style=new edge style 1, bend right] (5.center) to (4.center);
		\draw [style=new edge style 1, bend right=225, looseness=0.50] (7.center) to (1.center);
		\draw [style=new edge style 1, bend left=345, looseness=1.25] (7.center) to (6.center);
		\draw [style=new edge style 1, in=-90, out=-75, looseness=2.25] (3.center) to (1.center);
		\draw [style=new edge style 1, in=-180, out=-180, looseness=3.75] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=75, looseness=1.25] (6.center) to (5.center);
		\draw [style=new edge style 1, in=180, out=-75, looseness=2.00] (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw (13.center) to (17.center);
		\draw [style=dottededge] (12.center) to (14.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [style=dottededge] (41.center) to (42.center);
		\draw [bend left=90, looseness=1.25] (64.center) to (65.center);
		\draw (64.center) to (65.center);
		\draw [bend left=90, looseness=1.25] (64.center) to (65.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw (64.center) to (65.center);
		\draw [in=-90, out=90] (80.center) to (81.center);
		\draw [bend right=90, looseness=1.25] (85.center) to (86.center);
		\draw (85.center) to (86.center);
		\draw [in=-90, out=90] (88.center) to (89.center);
		\draw (85.center) to (86.center);
		\draw [in=-90, out=90] (80.center) to (81.center);
		\draw [bend right=90, looseness=1.25] (85.center) to (86.center);
		\draw [in=-90, out=90] (88.center) to (89.center);
		\draw [bend left=90, looseness=2.00] (95.center) to (96.center);
		\draw (95.center) to (96.center);
		\draw [bend right=90, looseness=1.25] (103.center) to (104.center);
		\draw (103.center) to (104.center);
		\draw [in=-90, out=90] (106.center) to (107.center);
		\draw (103.center) to (104.center);
		\draw [in=-90, out=90] (106.center) to (107.center);
		\draw [bend right=90, looseness=1.25] (103.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/theorem_proof_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.25) {};
		\node [style=none] (1) at (2.5, 2.25) {};
		\node [style=none] (2) at (-1, 1.75) {};
		\node [style=none] (3) at (2, 1.75) {};
		\node [style=none] (4) at (2, -1.25) {};
		\node [style=none] (5) at (-1, -1.25) {};
		\node [style=none] (6) at (-2, -1.75) {};
		\node [style=none] (7) at (2.5, -1.75) {};
		\node [style=none] (8) at (-1.5, 1.75) {$\mathcal{L}_{X}$};
		\node [style=none] (9) at (-0.5, 3.5) {};
		\node [style=none] (10) at (-0.5, 2.25) {};
		\node [style=none] (11) at (3.25, 2.75) {};
		\node [style=none] (13) at (-0.5, 1.75) {};
		\node [style=none] (14) at (3.25, 2.75) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=none] (19) at (1.25, 1.25) {$\frac{1}{\sqrt{d_A p_1}}$};
		\node [style=none] (21) at (3.25, 2.75) {};
		\node [style=none] (24) at (3.25, 2.75) {};
		\node [style=none] (27) at (-1.25, 3) {$\sqrt{d_A p_1}$};
		\node [style=none] (29) at (3.25, 2.75) {};
		\node [style=none] (35) at (4.25, 2.75) {};
		\node [style=none] (40) at (4.25, 2.75) {};
		\node [style=none] (42) at (4.25, 2.75) {};
		\node [style=none] (43) at (4.25, 2.75) {};
		\node [style=none] (44) at (4.25, 2.75) {};
		\node [style=none] (45) at (4.25, 2.75) {};
		\node [style=none] (47) at (3.25, 2.75) {};
		\node [style=none] (55) at (4.25, 2.75) {};
		\node [style=none] (64) at (3, 2.75) {};
		\node [style=none] (65) at (4.5, 2.75) {};
		\node [style=none] (66) at (3.75, 3) {$\psi$};
		\node [style=none] (80) at (3.25, 1.25) {};
		\node [style=none] (81) at (3.25, 2.75) {};
		\node [style=none] (82) at (3.25, 1.25) {};
		\node [style=none] (83) at (3.25, 1.25) {};
		\node [style=none] (84) at (3.25, 1.25) {};
		\node [style=none] (85) at (3, 1.25) {};
		\node [style=none] (86) at (4.5, 1.25) {};
		\node [style=none] (87) at (3.75, 1) {$\psi$};
		\node [style=none] (88) at (4.25, 1.25) {};
		\node [style=none] (89) at (4.25, 2.75) {};
		\node [style=none] (90) at (4.25, 1.25) {};
		\node [style=none] (91) at (4.25, 1.25) {};
		\node [style=none] (92) at (4.25, 1.25) {};
		\node [style=none] (94) at (0.5, 0) {};
		\node [style=none] (95) at (0, 0) {};
		\node [style=none] (96) at (1, 0) {};
		\node [style=none] (97) at (0.5, 0.25) {$m$};
		\node [style=none] (103) at (-0.75, -0.5) {};
		\node [style=none] (104) at (0.75, -0.5) {};
		\node [style=none] (105) at (0, -0.75) {$\psi$};
		\node [style=none] (106) at (0.5, -0.5) {};
		\node [style=none] (107) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, in=0, out=0, looseness=2.00] (2.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=3.00] (5.center) to (6.center);
		\draw [style=new edge style 1, in=90, out=15, looseness=1.25] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=165, looseness=2.50] (3.center) to (1.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.50] (1.center) to (0.center);
		\draw [style=new edge style 1, in=30, out=-45] (0.center) to (6.center);
		\draw [style=new edge style 1, in=135, out=-135, looseness=1.50] (5.center) to (2.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (4.center) to (3.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (3.center) to (2.center);
		\draw [style=new edge style 1, bend right] (5.center) to (4.center);
		\draw [style=new edge style 1, bend right=225, looseness=0.50] (7.center) to (1.center);
		\draw [style=new edge style 1, bend left=345, looseness=1.25] (7.center) to (6.center);
		\draw [style=new edge style 1, in=-90, out=-75, looseness=2.25] (3.center) to (1.center);
		\draw [style=new edge style 1, in=-180, out=-180, looseness=3.75] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=75, looseness=1.25] (6.center) to (5.center);
		\draw [style=new edge style 1, in=180, out=-75, looseness=2.00] (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (17.center);
		\draw [bend left=90, looseness=1.25] (64.center) to (65.center);
		\draw (64.center) to (65.center);
		\draw [bend left=90, looseness=1.25] (64.center) to (65.center);
		\draw (64.center) to (65.center);
		\draw [in=-90, out=90] (80.center) to (81.center);
		\draw [bend right=90, looseness=1.25] (85.center) to (86.center);
		\draw (85.center) to (86.center);
		\draw [in=-90, out=90] (88.center) to (89.center);
		\draw (85.center) to (86.center);
		\draw [in=-90, out=90] (80.center) to (81.center);
		\draw [bend right=90, looseness=1.25] (85.center) to (86.center);
		\draw [in=-90, out=90] (88.center) to (89.center);
		\draw [bend left=90, looseness=2.00] (95.center) to (96.center);
		\draw (95.center) to (96.center);
		\draw [bend right=90, looseness=1.25] (103.center) to (104.center);
		\draw (103.center) to (104.center);
		\draw [in=-90, out=90] (106.center) to (107.center);
		\draw (103.center) to (104.center);
		\draw [in=-90, out=90] (106.center) to (107.center);
		\draw [bend right=90, looseness=1.25] (103.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/theorem_proof_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.25) {};
		\node [style=none] (1) at (1.75, 2.25) {};
		\node [style=none] (2) at (-1, 1.75) {};
		\node [style=none] (3) at (1.25, 1.75) {};
		\node [style=none] (4) at (1.25, -1.25) {};
		\node [style=none] (5) at (-1, -1.25) {};
		\node [style=none] (6) at (-2, -1.75) {};
		\node [style=none] (7) at (1.75, -1.75) {};
		\node [style=none] (8) at (-1.5, 1.75) {$\mathcal{L}_{X}$};
		\node [style=none] (9) at (-0.5, 3.5) {};
		\node [style=none] (10) at (-0.5, 2.25) {};
		\node [style=none] (13) at (-0.5, 1.75) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=none] (19) at (0.25, 1.25) {$\frac{1}{\sqrt{d_A p_1}}$};
		\node [style=none] (27) at (-1.25, 3) {$\sqrt{d_A p_1}$};
		\node [style=none] (94) at (0.5, 0) {};
		\node [style=none] (95) at (0, 0) {};
		\node [style=none] (96) at (1, 0) {};
		\node [style=none] (97) at (0.5, 0.25) {$m$};
		\node [style=none] (103) at (-0.75, -0.5) {};
		\node [style=none] (104) at (0.75, -0.5) {};
		\node [style=none] (105) at (0, -0.75) {$\psi$};
		\node [style=none] (106) at (0.5, -0.5) {};
		\node [style=none] (107) at (0.5, 0) {};
		\node [style=none] (110) at (1, 1) {};
		\node [style=none] (112) at (3, 2.75) {};
		\node [style=none] (113) at (2.5, 2.75) {};
		\node [style=none] (114) at (3.5, 2.75) {};
		\node [style=none] (115) at (3, 3) {$m$};
		\node [style=none] (118) at (3, 1.25) {};
		\node [style=none] (119) at (3, 2.75) {};
		\node [style=none] (120) at (3, 1.25) {};
		\node [style=none] (121) at (2.5, 1.25) {};
		\node [style=none] (122) at (3.5, 1.25) {};
		\node [style=none] (123) at (3, 1) {$m$};
		\node [style=none] (124) at (3, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, in=0, out=0, looseness=2.00] (2.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=3.00] (5.center) to (6.center);
		\draw [style=new edge style 1, in=90, out=15, looseness=1.25] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=165, looseness=2.50] (3.center) to (1.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.50] (1.center) to (0.center);
		\draw [style=new edge style 1, in=30, out=-45] (0.center) to (6.center);
		\draw [style=new edge style 1, in=135, out=-135, looseness=1.50] (5.center) to (2.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (4.center) to (3.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (3.center) to (2.center);
		\draw [style=new edge style 1, bend right] (5.center) to (4.center);
		\draw [style=new edge style 1, bend right=225, looseness=0.50] (7.center) to (1.center);
		\draw [style=new edge style 1, bend left=345, looseness=1.25] (7.center) to (6.center);
		\draw [style=new edge style 1, in=-90, out=-75, looseness=2.25] (3.center) to (1.center);
		\draw [style=new edge style 1, in=-180, out=-180, looseness=3.75] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=75, looseness=1.25] (6.center) to (5.center);
		\draw [style=new edge style 1, in=180, out=-75, looseness=2.00] (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (17.center);
		\draw [bend left=90, looseness=2.00] (95.center) to (96.center);
		\draw (95.center) to (96.center);
		\draw [bend right=90, looseness=1.25] (103.center) to (104.center);
		\draw (103.center) to (104.center);
		\draw [in=-90, out=90] (106.center) to (107.center);
		\draw (103.center) to (104.center);
		\draw [in=-90, out=90] (106.center) to (107.center);
		\draw [bend right=90, looseness=1.25] (103.center) to (104.center);
		\draw [bend left=90, looseness=2.00] (113.center) to (114.center);
		\draw (113.center) to (114.center);
		\draw [in=-90, out=90] (118.center) to (119.center);
		\draw [in=-90, out=90] (118.center) to (119.center);
		\draw [bend right=90, looseness=2.00] (121.center) to (122.center);
		\draw (121.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/transpose_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (0, 0.25) {};
		\node [style=none] (21) at (0, 0.25) {};
		\node [style=none] (32) at (-0.5, 0.25) {};
		\node [style=none] (33) at (0.5, 0.25) {};
		\node [style=none] (34) at (0, 0.25) {};
		\node [style=none] (35) at (0, 0.25) {};
		\node [style=none] (36) at (0, 0.5) {$\psi^{*}$};
		\node [style=none] (37) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.00] (32.center) to (33.center);
		\draw (32.center) to (33.center);
		\draw (17.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/transpose_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-0.5, 0.25) {};
		\node [style=none] (18) at (0.5, 0.25) {};
		\node [style=none] (21) at (0.5, -0.5) {};
		\node [style=none] (25) at (0.5, 0.25) {};
		\node [style=none] (32) at (0, -0.5) {};
		\node [style=none] (33) at (1, -0.5) {};
		\node [style=none] (34) at (0.5, -0.5) {};
		\node [style=none] (35) at (0.5, -0.5) {};
		\node [style=none] (36) at (0.5, -0.75) {$\psi$};
		\node [style=none] (37) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (21.center) to (25.center);
		\draw [bend left=90, looseness=1.75] (17.center) to (18.center);
		\draw [bend right=90, looseness=2.00] (32.center) to (33.center);
		\draw (32.center) to (33.center);
		\draw (17.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/trial.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.25) {};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=none] (2) at (-1.75, 0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style=none] (6) at (-2.25, -1.5) {};
		\node [style=none] (7) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, in=0, out=0, looseness=2.00] (2.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=3.00] (5.center) to (6.center);
		\draw [style=new edge style 1, in=90, out=15, looseness=1.25] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=165, looseness=2.50] (3.center) to (1.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.50] (1.center) to (0.center);
		\draw [style=new edge style 1, bend left] (0.center) to (6.center);
		\draw [style=new edge style 1, in=135, out=-120, looseness=1.50] (5.center) to (2.center);
		\draw [style=new edge style 1, bend right=90] (4.center) to (3.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (3.center) to (2.center);
		\draw [style=new edge style 1, bend right] (5.center) to (4.center);
		\draw [style=new edge style 1, bend right=270, looseness=0.50] (7.center) to (1.center);
		\draw [style=new edge style 1, bend right=45, looseness=0.50] (7.center) to (6.center);
		\draw [style=new edge style 1, in=-90, out=-75, looseness=2.25] (3.center) to (1.center);
		\draw [style=new edge style 1, in=-180, out=-180, looseness=3.75] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=75, looseness=1.25] (6.center) to (5.center);
		\draw [style=new edge style 1, in=180, out=-75, looseness=2.00] (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/trial_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.25) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (-1.75, 0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style=none] (6) at (-2.25, -1.5) {};
		\node [style=none] (7) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, in=0, out=0, looseness=2.00] (2.center) to (0.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=3.00] (5.center) to (6.center);
		\draw [style=new edge style 1, in=90, out=15, looseness=1.25] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=165, looseness=2.50] (3.center) to (1.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.50] (1.center) to (0.center);
		\draw [style=new edge style 1, bend left] (0.center) to (6.center);
		\draw [style=new edge style 1, in=135, out=-120, looseness=1.50] (5.center) to (2.center);
		\draw [style=new edge style 1, bend right=90] (4.center) to (3.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (3.center) to (2.center);
		\draw [style=new edge style 1, bend right] (5.center) to (4.center);
		\draw [style=new edge style 1, bend right=270, looseness=0.50] (7.center) to (1.center);
		\draw [style=new edge style 1, bend right=45, looseness=0.50] (7.center) to (6.center);
		\draw [style=new edge style 1, in=-90, out=-75, looseness=2.25] (3.center) to (1.center);
		\draw [style=new edge style 1, in=-180, out=-180, looseness=3.75] (4.center) to (7.center);
		\draw [style=new edge style 1, in=180, out=75, looseness=1.25] (6.center) to (5.center);
		\draw [style=new edge style 1, in=180, out=-75, looseness=2.00] (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/trial_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 2.25) {};
		\node [style=none] (1) at (2.75, -2) {};
		\node [style=none] (2) at (2.25, 1.75) {};
		\node [style=none] (3) at (2.25, -1.5) {};
		\node [style=none] (4) at (-1, -1.5) {};
		\node [style=none] (5) at (-1, 1.75) {};
		\node [style=none] (6) at (-1.5, 2.25) {};
		\node [style=none] (7) at (-1.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, in=-90, out=-90, looseness=2.00] (2.center) to (0.center);
		\draw [style=new edge style 1, in=-90, out=-90, looseness=3.00] (5.center) to (6.center);
		\draw [style=new edge style 1, in=0, out=-30, looseness=1.75] (4.center) to (7.center);
		\draw [style=new edge style 1, in=90, out=75, looseness=2.50] (3.center) to (1.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.50] (1.center) to (0.center);
		\draw [style=new edge style 1, bend left, looseness=0.75] (0.center) to (6.center);
		\draw [style=new edge style 1, in=45, out=150, looseness=0.75] (5.center) to (2.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (4.center) to (3.center);
		\draw [style=new edge style 1, bend right=90, looseness=0.50] (3.center) to (2.center);
		\draw [style=new edge style 1, bend right] (5.center) to (4.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.50] (7.center) to (1.center);
		\draw [style=new edge style 1, bend right=45, looseness=0.50] (7.center) to (6.center);
		\draw [style=new edge style 1, in=180, out=-165, looseness=2.25] (3.center) to (1.center);
		\draw [style=new edge style 1, in=90, out=90, looseness=3.75] (4.center) to (7.center);
		\draw [style=new edge style 1, in=45, out=-15, looseness=1.75] (6.center) to (5.center);
		\draw [style=new edge style 1, in=90, out=-165, looseness=2.00] (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

